Kernel spectral clustering of large dimensional data

This article proposes a first analysis of kernel spectral clustering methods in the regime where the dimension $p$ of the data vectors to be clustered and their number $n$ grow large at the same rate. We demonstrate, under a $k$-class Gaussian mixture model, that the normalized Laplacian matrix associated with the kernel matrix asymptotically behaves similar to a so-called spiked random matrix. Some of the isolated eigenvalue-eigenvector pairs in this model are shown to carry the clustering information upon a separability condition classical in spiked matrix models. We evaluate precisely the position of these eigenvalues and the content of the eigenvectors, which unveil important (sometimes quite disruptive) aspects of kernel spectral clustering both from a theoretical and practical standpoints. Our results are then compared to the actual clustering performance of images from the MNIST database, thereby revealing an important match between theory and practice.

==> (inline-0) <==
\begin{tabular}{c}
	  {
  \begin{tikzpicture}[font=\footnotesize]
    \renewcommand{\axisdefaulttryminticks}{4} 
    \tikzstyle{every major grid}+=[style=densely dashed]       
    \tikzstyle{every axis y label}+=[yshift=-10pt] 
    \tikzstyle{every axis x label}+=[yshift=5pt]
    %\pgfplotsset{ytick style={draw=none}}
    \tikzstyle{every axis legend}+=[cells={anchor=west},fill=white,
        at={(0.98,0.98)}, anchor=north east, font=\scriptsize ]
    \begin{axis}[
      %ybar,
      height=0.3\textwidth,
      width=0.9\textwidth,
      scaled y ticks = false,
      xmin=0,
      xmax=192,
      bar width=1.5pt,
      grid=none,
      xmajorgrids=false,
      xticklabels={},
      yticklabels={},
      %scale ticks above={4},
      %xlabel={Eigenvalues},
      %ylabel={Density}
      ]
      \addplot[red,line width=0.5pt] plot coordinates{
	(1,-0.072818)(2,-0.070045)(3,-0.069368)(4,-0.070711)(5,-0.062299)(6,-0.063256)(7,-0.062338)(8,-0.066241)(9,-0.066164)(10,-0.070015)(11,-0.069223)(12,-0.067591)(13,-0.069847)(14,-0.066023)(15,-0.064310)(16,-0.073518)(17,-0.066462)(18,-0.059732)(19,-0.068520)(20,-0.069788)(21,-0.071578)(22,-0.064050)(23,-0.065077)(24,-0.075137)(25,-0.068930)(26,-0.063590)(27,-0.074692)(28,-0.072060)(29,-0.066304)(30,-0.065459)(31,-0.072896)(32,-0.063698)(33,-0.064901)(34,-0.070961)(35,-0.068467)(36,-0.071668)(37,-0.073073)(38,-0.069747)(39,-0.066382)(40,-0.065275)(41,-0.064137)(42,-0.067253)(43,-0.061138)(44,-0.068928)(45,-0.068312)(46,-0.063653)(47,-0.063416)(48,-0.060354)(49,-0.066137)(50,-0.068862)(51,-0.066714)(52,-0.067253)(53,-0.063213)(54,-0.071969)(55,-0.069400)(56,-0.066274)(57,-0.068003)(58,-0.064975)(59,-0.066466)(60,-0.071277)(61,-0.069068)(62,-0.070773)(63,-0.069336)(64,-0.071880)(65,-0.077524)(66,-0.075663)(67,-0.078375)(68,-0.078742)(69,-0.077776)(70,-0.074660)(71,-0.079849)(72,-0.078295)(73,-0.080338)(74,-0.075789)(75,-0.080300)(76,-0.078526)(77,-0.078755)(78,-0.080391)(79,-0.079007)(80,-0.077010)(81,-0.078646)(82,-0.080192)(83,-0.077671)(84,-0.080366)(85,-0.077480)(86,-0.065314)(87,-0.080444)(88,-0.080175)(89,-0.077971)(90,-0.078077)(91,-0.076050)(92,-0.077009)(93,-0.078308)(94,-0.078953)(95,-0.078664)(96,-0.072850)(97,-0.079113)(98,-0.074460)(99,-0.078478)(100,-0.080285)(101,-0.080934)(102,-0.081398)(103,-0.080300)(104,-0.080326)(105,-0.080672)(106,-0.079653)(107,-0.079112)(108,-0.078706)(109,-0.078094)(110,-0.078405)(111,-0.077687)(112,-0.080336)(113,-0.075579)(114,-0.075732)(115,-0.079033)(116,-0.079788)(117,-0.075828)(118,-0.080565)(119,-0.078681)(120,-0.078899)(121,-0.079139)(122,-0.080761)(123,-0.080356)(124,-0.079533)(125,-0.080790)(126,-0.075932)(127,-0.078166)(128,-0.080182)(129,-0.072207)(130,-0.072327)(131,-0.067672)(132,-0.060961)(133,-0.072307)(134,-0.067282)(135,-0.069654)(136,-0.066964)(137,-0.062767)(138,-0.073096)(139,-0.072049)(140,-0.071353)(141,-0.068863)(142,-0.070636)(143,-0.070755)(144,-0.078200)(145,-0.066884)(146,-0.068190)(147,-0.071071)(148,-0.071519)(149,-0.066471)(150,-0.063534)(151,-0.069999)(152,-0.072015)(153,-0.064937)(154,-0.074675)(155,-0.073069)(156,-0.065077)(157,-0.066787)(158,-0.067159)(159,-0.074612)(160,-0.066666)(161,-0.066629)(162,-0.067350)(163,-0.067422)(164,-0.069374)(165,-0.066939)(166,-0.068861)(167,-0.070809)(168,-0.062792)(169,-0.073653)(170,-0.067184)(171,-0.066026)(172,-0.072509)(173,-0.071691)(174,-0.073381)(175,-0.066871)(176,-0.071441)(177,-0.078092)(178,-0.074443)(179,-0.071171)(180,-0.071705)(181,-0.066991)(182,-0.073364)(183,-0.068290)(184,-0.069642)(185,-0.072355)(186,-0.073486)(187,-0.068578)(188,-0.071270)(189,-0.063388)(190,-0.076130)(191,-0.078484)(192,-0.066037)
      };
      \addplot[black,line width=0.5pt] plot coordinates{
	(1,-0.072692)(2,-0.069875)(3,-0.069742)(4,-0.070673)(5,-0.061157)(6,-0.062337)(7,-0.061949)(8,-0.066859)(9,-0.065716)(10,-0.070133)(11,-0.068986)(12,-0.067011)(13,-0.069417)(14,-0.066255)(15,-0.063535)(16,-0.073714)(17,-0.065768)(18,-0.058677)(19,-0.068617)(20,-0.069704)(21,-0.071243)(22,-0.063453)(23,-0.064164)(24,-0.075947)(25,-0.069253)(26,-0.062973)(27,-0.075784)(28,-0.072092)(29,-0.066950)(30,-0.064996)(31,-0.074114)(32,-0.062350)(33,-0.063426)(34,-0.070651)(35,-0.067306)(36,-0.071402)(37,-0.073102)(38,-0.069291)(39,-0.065368)(40,-0.063866)(41,-0.062737)(42,-0.066397)(43,-0.060369)(44,-0.068845)(45,-0.068239)(46,-0.062353)(47,-0.062329)(48,-0.059605)(49,-0.066016)(50,-0.069230)(51,-0.066037)(52,-0.066869)(53,-0.061993)(54,-0.072540)(55,-0.069178)(56,-0.065753)(57,-0.068265)(58,-0.064511)(59,-0.066582)(60,-0.071027)(61,-0.069180)(62,-0.070358)(63,-0.068998)(64,-0.072165)(65,-0.078002)(66,-0.075979)(67,-0.078880)(68,-0.079300)(69,-0.078242)(70,-0.074340)(71,-0.080615)(72,-0.078787)(73,-0.081082)(74,-0.075620)(75,-0.080948)(76,-0.079200)(77,-0.079344)(78,-0.081029)(79,-0.079583)(80,-0.077273)(81,-0.079338)(82,-0.080941)(83,-0.078192)(84,-0.081051)(85,-0.078144)(86,-0.064881)(87,-0.081108)(88,-0.080942)(89,-0.078643)(90,-0.078546)(91,-0.076330)(92,-0.077365)(93,-0.078789)(94,-0.079724)(95,-0.079453)(96,-0.072077)(97,-0.079896)(98,-0.074597)(99,-0.079255)(100,-0.081035)(101,-0.081529)(102,-0.082151)(103,-0.081121)(104,-0.080992)(105,-0.081385)(106,-0.080332)(107,-0.079720)(108,-0.079181)(109,-0.078597)(110,-0.079039)(111,-0.078048)(112,-0.080966)(113,-0.076050)(114,-0.075871)(115,-0.079581)(116,-0.080281)(117,-0.076049)(118,-0.081332)(119,-0.079463)(120,-0.079395)(121,-0.079627)(122,-0.081384)(123,-0.081045)(124,-0.080247)(125,-0.081471)(126,-0.075959)(127,-0.078621)(128,-0.080724)(129,-0.071771)(130,-0.072064)(131,-0.066509)(132,-0.060181)(133,-0.072827)(134,-0.065851)(135,-0.069960)(136,-0.065943)(137,-0.061937)(138,-0.073585)(139,-0.072446)(140,-0.070929)(141,-0.067895)(142,-0.069967)(143,-0.070203)(144,-0.079232)(145,-0.065982)(146,-0.067994)(147,-0.071142)(148,-0.071304)(149,-0.065657)(150,-0.062777)(151,-0.069536)(152,-0.072632)(153,-0.063827)(154,-0.074741)(155,-0.073780)(156,-0.063978)(157,-0.065861)(158,-0.066297)(159,-0.075177)(160,-0.065489)(161,-0.065612)(162,-0.066309)(163,-0.068123)(164,-0.068492)(165,-0.065784)(166,-0.068598)(167,-0.070018)(168,-0.061610)(169,-0.073782)(170,-0.066697)(171,-0.066039)(172,-0.073051)(173,-0.071591)(174,-0.074297)(175,-0.066764)(176,-0.071133)(177,-0.079016)(178,-0.074708)(179,-0.070471)(180,-0.071369)(181,-0.065894)(182,-0.073341)(183,-0.067004)(184,-0.069082)(185,-0.071972)(186,-0.074257)(187,-0.068340)(188,-0.071242)(189,-0.062361)(190,-0.076489)(191,-0.079596)(192,-0.064869)
      };
      \addplot[blue,line width=1pt] plot coordinates{
	      (1,-0.069078)(64,-0.069078)(64,-0.078644)(128,-0.078644)(128,-0.068785)(192,-0.068785)
      };
      \addplot[blue,densely dashed,line width=0.5pt] plot coordinates{
	      (0,-0.062794)(64,-0.062794)(64,-0.074256)(128,-0.074256)(128,-0.063880)(192,-0.063880)
      };
      \addplot[blue,densely dashed,line width=0.5pt] plot coordinates{
	      (0,-0.075362)(64,-0.075362)(64,-0.083032)(128,-0.083032)(128,-0.073689)(192,-0.073689)
      };
      %\legend{ {Eigenvalues of $L'$},{Eigenvalues of $\hat{L}'$} }
    \end{axis}
  \end{tikzpicture}
  }
  \\
  {
  \begin{tikzpicture}[font=\footnotesize]
    \renewcommand{\axisdefaulttryminticks}{4} 
    \tikzstyle{every major grid}+=[style=densely dashed]       
    \tikzstyle{every axis y label}+=[yshift=-10pt] 
    \tikzstyle{every axis x label}+=[yshift=5pt]
    %\pgfplotsset{ytick style={draw=none}}
    \tikzstyle{every axis legend}+=[cells={anchor=west},fill=white,
        at={(0.98,0.98)}, anchor=north east, font=\scriptsize ]
    \begin{axis}[
      %ybar,
      height=0.3\textwidth,
      width=0.9\textwidth,
      scaled y ticks = false,
      xmin=0,
      xmax=192,
      bar width=1.5pt,
      grid=none,
      xmajorgrids=false,
      xticklabels={},
      yticklabels={},
      %scale ticks above={4},
      %xlabel={Eigenvalues},
      %ylabel={Density}
      ]
      \addplot[red,line width=0.5pt] plot coordinates{
	      (1,-0.096642)(2,-0.093350)(3,-0.050540)(4,-0.081476)(5,-0.126303)(6,-0.113430)(7,-0.092351)(8,-0.021904)(9,-0.092855)(10,-0.076236)(11,-0.091750)(12,-0.099230)(13,-0.103925)(14,-0.039877)(15,-0.115607)(16,-0.070803)(17,-0.117828)(18,-0.109188)(19,-0.065141)(20,-0.084040)(21,-0.099509)(22,-0.091381)(23,-0.108698)(24,-0.028220)(25,-0.048578)(26,-0.092185)(27,-0.005618)(28,-0.067940)(29,-0.018930)(30,-0.082994)(31,0.002304)(32,-0.131128)(33,-0.141828)(34,-0.088571)(35,-0.140296)(36,-0.090129)(37,-0.088531)(38,-0.107967)(39,-0.126487)(40,-0.142120)(41,-0.138380)(42,-0.116299)(43,-0.092234)(44,-0.076602)(45,-0.080428)(46,-0.131267)(47,-0.120888)(48,-0.084753)(49,-0.076931)(50,-0.043991)(51,-0.105716)(52,-0.084273)(53,-0.123079)(54,-0.031294)(55,-0.078561)(56,-0.100795)(57,-0.053093)(58,-0.084008)(59,-0.061652)(60,-0.089513)(61,-0.059864)(62,-0.108775)(63,-0.092351)(64,-0.066791)(65,0.076687)(66,0.066483)(67,0.073211)(68,0.077052)(69,0.076273)(70,0.024053)(71,0.088279)(72,0.076843)(73,0.089001)(74,0.037125)(75,0.082652)(76,0.084867)(77,0.083496)(78,0.083338)(79,0.077501)(80,0.061072)(81,0.086303)(82,0.087571)(83,0.078909)(84,0.082034)(85,0.083098)(86,0.026726)(87,0.083128)(88,0.087569)(89,0.084964)(90,0.074630)(91,0.063734)(92,0.070748)(93,0.076314)(94,0.088931)(95,0.089379)(96,-0.003827)(97,0.089418)(98,0.057772)(99,0.089470)(100,0.088530)(101,0.077273)(102,0.088106)(103,0.092167)(104,0.084933)(105,0.085329)(106,0.088487)(107,0.084901)(108,0.078869)(109,0.079458)(110,0.086543)(111,0.067124)(112,0.080115)(113,0.072343)(114,0.055228)(115,0.080939)(116,0.073450)(117,0.060808)(118,0.087895)(119,0.093170)(120,0.078064)(121,0.077919)(122,0.081228)(123,0.083446)(124,0.088519)(125,0.083825)(126,0.044065)(127,0.073935)(128,0.075996)(129,-0.013623)(130,-0.003609)(131,-0.046448)(132,-0.024043)(133,0.037531)(134,-0.058128)(135,0.019326)(136,-0.037021)(137,-0.031471)(138,0.037419)(139,0.027953)(140,-0.007242)(141,-0.043491)(142,-0.021084)(143,-0.030818)(144,0.060854)(145,-0.035812)(146,-0.004029)(147,0.011170)(148,-0.000613)(149,-0.014752)(150,-0.017483)(151,-0.005734)(152,0.046706)(153,-0.034988)(154,-0.002477)(155,0.045032)(156,-0.031094)(157,-0.021580)(158,-0.024219)(159,0.037330)(160,-0.034067)(161,-0.025388)(162,-0.034132)(163,0.046534)(164,-0.021302)(165,-0.035810)(166,0.004230)(167,-0.024873)(168,-0.031782)(169,0.015114)(170,-0.012665)(171,0.014432)(172,0.038179)(173,0.002794)(174,0.055779)(175,0.008550)(176,-0.005136)(177,0.057185)(178,0.020720)(179,-0.023168)(180,-0.004537)(181,-0.037003)(182,0.011763)(183,-0.056538)(184,-0.022688)(185,-0.010620)(186,0.045293)(187,0.000564)(188,0.010060)(189,-0.033050)(190,0.019844)(191,0.066664)(192,-0.048327)
      };
      \addplot[black,line width=0.5pt] plot coordinates{
(1,-0.092868)(2,-0.091990)(3,-0.047700)(4,-0.078540)(5,-0.138186)(6,-0.120164)(7,-0.099353)(8,-0.020925)(9,-0.096991)(10,-0.074711)(11,-0.091591)(12,-0.099156)(13,-0.103657)(14,-0.039737)(15,-0.120316)(16,-0.070487)(17,-0.119187)(18,-0.117350)(19,-0.067056)(20,-0.082333)(21,-0.099289)(22,-0.094884)(23,-0.107662)(24,-0.029544)(25,-0.050355)(26,-0.094520)(27,-0.005421)(28,-0.069471)(29,-0.019442)(30,-0.081518)(31,0.000285)(32,-0.135605)(33,-0.152723)(34,-0.090289)(35,-0.143609)(36,-0.090282)(37,-0.085959)(38,-0.107858)(39,-0.131193)(40,-0.151994)(41,-0.141401)(42,-0.117435)(43,-0.098496)(44,-0.078144)(45,-0.081622)(46,-0.138151)(47,-0.128999)(48,-0.089864)(49,-0.078955)(50,-0.046637)(51,-0.108798)(52,-0.085078)(53,-0.126147)(54,-0.029930)(55,-0.079565)(56,-0.103671)(57,-0.055126)(58,-0.087620)(59,-0.061929)(60,-0.089514)(61,-0.059970)(62,-0.106287)(63,-0.092290)(64,-0.066428)(65,0.075287)(66,0.067059)(67,0.070537)(68,0.073158)(69,0.075094)(70,0.027903)(71,0.082378)(72,0.073421)(73,0.085013)(74,0.036315)(75,0.077548)(76,0.081255)(77,0.082645)(78,0.079353)(79,0.073108)(80,0.060581)(81,0.082961)(82,0.082553)(83,0.078328)(84,0.076788)(85,0.081299)(86,0.037173)(87,0.076212)(88,0.081710)(89,0.082329)(90,0.071914)(91,0.062594)(92,0.070594)(93,0.074443)(94,0.085123)(95,0.084824)(96,-0.000927)(97,0.085295)(98,0.058933)(99,0.086430)(100,0.082907)(101,0.072086)(102,0.082419)(103,0.086415)(104,0.079834)(105,0.079189)(106,0.083983)(107,0.081569)(108,0.076626)(109,0.077961)(110,0.085132)(111,0.065070)(112,0.074252)(113,0.071947)(114,0.055498)(115,0.077701)(116,0.067840)(117,0.060966)(118,0.081800)(119,0.094385)(120,0.074962)(121,0.074811)(122,0.074473)(123,0.078600)(124,0.084021)(125,0.079249)(126,0.044350)(127,0.072845)(128,0.070086)(129,-0.010149)(130,-0.000739)(131,-0.046908)(132,-0.023779)(133,0.041083)(134,-0.060439)(135,0.023233)(136,-0.038010)(137,-0.032641)(138,0.042420)(139,0.032190)(140,-0.004448)(141,-0.043810)(142,-0.019553)(143,-0.027773)(144,0.058711)(145,-0.036121)(146,-0.001249)(147,0.012627)(148,0.003011)(149,-0.010856)(150,-0.014909)(151,0.003743)(152,0.052560)(153,-0.030819)(154,-0.001576)(155,0.049380)(156,-0.027642)(157,-0.015598)(158,-0.017019)(159,0.039135)(160,-0.030351)(161,-0.018955)(162,-0.029216)(163,0.055357)(164,-0.017563)(165,-0.032063)(166,0.008369)(167,-0.019915)(168,-0.028570)(169,0.015142)(170,-0.007750)(171,0.022225)(172,0.041722)(173,0.007677)(174,0.058919)(175,0.019306)(176,0.003391)(177,0.055734)(178,0.023880)(179,-0.018683)(180,0.000415)(181,-0.035881)(182,0.015988)(183,-0.057745)(184,-0.017529)(185,-0.003728)(186,0.049459)(187,0.009256)(188,0.015613)(189,-0.033904)(190,0.023710)(191,0.064829)(192,-0.048581)
      };
      \addplot[blue,line width=1pt] plot coordinates{
	      %(0,-0.083848)(64,-0.083848)(64,0.075418)(128,0.075418)(128,0.008476)(192,0.008476)
	      (0,-0.083847)(64,-0.083847)(64,0.075418)(128,0.075418)(128,0.008473)(192,0.008473)
      };
      \addplot[blue,densely dashed,line width=0.5pt] plot coordinates{
	      (0,-0.042471)(64,-0.042471)(64,0.087220)(128,0.087220)(128,0.042495)(192,0.042495) 
      };
      \addplot[blue,densely dashed,line width=0.5pt] plot coordinates{
	      (0,-0.125224)(64,-0.125224)(64,0.063615)(128,0.063615)(128,-0.025549)(192,-0.025549)
      };
      %\legend{ {Eigenvalues of $L'$},{Eigenvalues of $\hat{L}'$} }
    \end{axis}
  \end{tikzpicture}
  }
  \\
  {
  \begin{tikzpicture}[font=\footnotesize]
    \renewcommand{\axisdefaulttryminticks}{4} 
    \tikzstyle{every major grid}+=[style=densely dashed]       
    \tikzstyle{every axis y label}+=[yshift=-10pt] 
    \tikzstyle{every axis x label}+=[yshift=5pt]
    %\pgfplotsset{ytick style={draw=none}}
    \tikzstyle{every axis legend}+=[cells={anchor=west},fill=white,
        at={(0.98,0.98)}, anchor=north east, font=\scriptsize ]
    \begin{axis}[
      %ybar,
      height=0.3\textwidth,
      width=0.9\textwidth,
      scaled y ticks = false,
      xmin=0,
      xmax=192,
      bar width=1.5pt,
      grid=none,
      xmajorgrids=false,
      xticklabels={},
      yticklabels={},
      %scale ticks above={4},
      %xlabel={Eigenvalues},
      %ylabel={Density}
      ]
      \addplot[red,line width=0.5pt] plot coordinates{
	      (1,-0.033475)(2,-0.035517)(3,0.040081)(4,0.029612)(5,-0.059843)(6,-0.106017)(7,-0.027186)(8,-0.056744)(9,-0.007264)(10,-0.008643)(11,0.009209)(12,-0.095943)(13,-0.000006)(14,-0.070993)(15,-0.109006)(16,-0.055161)(17,-0.015036)(18,-0.098742)(19,-0.065828)(20,-0.001287)(21,-0.012573)(22,-0.085314)(23,-0.109891)(24,-0.042346)(25,-0.027722)(26,-0.103278)(27,0.005276)(28,-0.003243)(29,-0.046169)(30,-0.104387)(31,-0.049726)(32,-0.095776)(33,-0.039129)(34,-0.038360)(35,-0.019564)(36,-0.017172)(37,-0.050746)(38,-0.065879)(39,0.010841)(40,0.001150)(41,-0.108087)(42,-0.087952)(43,-0.096821)(44,0.003386)(45,-0.025965)(46,-0.095599)(47,-0.085792)(48,-0.088706)(49,0.002157)(50,-0.027551)(51,0.026970)(52,-0.068825)(53,-0.115086)(54,0.063734)(55,0.031073)(56,-0.003230)(57,-0.035877)(58,-0.097768)(59,0.053998)(60,-0.068974)(61,0.059999)(62,-0.008450)(63,0.027210)(64,-0.048894)(65,0.017316)(66,-0.048877)(67,-0.059970)(68,-0.064747)(69,0.018683)(70,0.002802)(71,-0.063223)(72,0.009519)(73,-0.027606)(74,-0.048764)(75,-0.058735)(76,-0.008790)(77,0.017248)(78,-0.011356)(79,-0.064615)(80,-0.050782)(81,-0.007393)(82,-0.057028)(83,0.020956)(84,-0.057088)(85,-0.047415)(86,-0.014984)(87,-0.053651)(88,-0.057437)(89,-0.006171)(90,-0.060663)(91,-0.054356)(92,0.027121)(93,0.014688)(94,-0.039581)(95,-0.043967)(96,-0.011496)(97,-0.044228)(98,-0.050253)(99,-0.034917)(100,-0.028345)(101,-0.051197)(102,-0.045758)(103,-0.038452)(104,-0.013116)(105,-0.061842)(106,0.005986)(107,0.014801)(108,0.027354)(109,0.025172)(110,0.018607)(111,-0.056896)(112,-0.061162)(113,-0.055245)(114,-0.050880)(115,0.013134)(116,-0.066927)(117,-0.049271)(118,-0.061050)(119,-0.000048)(120,0.017009)(121,0.016387)(122,-0.054074)(123,-0.060392)(124,-0.006853)(125,-0.028028)(126,-0.049069)(127,0.010165)(128,-0.066138)(129,0.079338)(130,0.049008)(131,0.036436)(132,0.000571)(133,-0.031273)(134,0.068742)(135,-0.012866)(136,0.029941)(137,-0.013540)(138,0.043960)(139,-0.003581)(140,0.051398)(141,0.026528)(142,0.050557)(143,0.050075)(144,-0.031178)(145,0.045098)(146,0.001547)(147,-0.003478)(148,0.048475)(149,0.142629)(150,0.070240)(151,0.186780)(152,-0.007352)(153,0.177576)(154,-0.017441)(155,-0.011371)(156,0.182099)(157,0.172371)(158,0.190713)(159,0.005071)(160,0.191607)(161,0.203971)(162,0.184024)(163,-0.025464)(164,0.131192)(165,0.190071)(166,0.054633)(167,0.158557)(168,0.193491)(169,0.012153)(170,0.111491)(171,0.030211)(172,0.025661)(173,0.061396)(174,-0.047771)(175,0.147917)(176,0.150689)(177,-0.031962)(178,0.020030)(179,0.131156)(180,0.102613)(181,0.126784)(182,0.037847)(183,0.085973)(184,0.112562)(185,0.145427)(186,-0.024577)(187,0.129533)(188,0.079252)(189,0.053603)(190,0.028404)(191,-0.025490)(192,0.107933)
      };
      \addplot[black,line width=0.5pt] plot coordinates{
(1,-0.032646)(2,-0.034457)(3,0.043925)(4,0.035753)(5,-0.047450)(6,-0.106430)(7,-0.028553)(8,-0.073326)(9,-0.008333)(10,-0.011448)(11,0.011254)(12,-0.090786)(13,0.004269)(14,-0.085806)(15,-0.116830)(16,-0.061743)(17,-0.003824)(18,-0.088120)(19,-0.076408)(20,-0.004125)(21,-0.006243)(22,-0.082182)(23,-0.094314)(24,-0.053858)(25,-0.040714)(26,-0.102779)(27,-0.001986)(28,-0.001804)(29,-0.063489)(30,-0.101961)(31,-0.068015)(32,-0.066731)(33,-0.013847)(34,-0.036475)(35,-0.001381)(36,-0.017973)(37,-0.055603)(38,-0.064555)(39,0.027901)(40,0.025406)(41,-0.077087)(42,-0.073690)(43,-0.100871)(44,0.001990)(45,-0.028083)(46,-0.073804)(47,-0.077963)(48,-0.088128)(49,0.002298)(50,-0.037277)(51,0.040356)(52,-0.062962)(53,-0.094129)(54,0.064329)(55,0.034331)(56,0.001100)(57,-0.052024)(58,-0.111977)(59,0.059672)(60,-0.072854)(61,0.064814)(62,-0.001371)(63,0.033264)(64,-0.061214)(65,0.016566)(66,-0.047420)(67,-0.059934)(68,-0.064937)(69,0.017553)(70,-0.001553)(71,-0.061417)(72,0.007004)(73,-0.026404)(74,-0.056929)(75,-0.056483)(76,-0.012515)(77,0.022179)(78,-0.014504)(79,-0.064037)(80,-0.052801)(81,-0.006004)(82,-0.053136)(83,0.024299)(84,-0.058703)(85,-0.042900)(86,-0.028080)(87,-0.053809)(88,-0.058154)(89,-0.004586)(90,-0.059211)(91,-0.052815)(92,0.027225)(93,0.014306)(94,-0.036531)(95,-0.041872)(96,-0.021131)(97,-0.043001)(98,-0.053496)(99,-0.032264)(100,-0.028517)(101,-0.052611)(102,-0.044216)(103,-0.038717)(104,-0.015714)(105,-0.061410)(106,0.007118)(107,0.016262)(108,0.029842)(109,0.026635)(110,0.023849)(111,-0.057435)(112,-0.060803)(113,-0.053173)(114,-0.055021)(115,0.011537)(116,-0.066534)(117,-0.049341)(118,-0.061183)(119,0.007861)(120,0.015814)(121,0.015016)(122,-0.050999)(123,-0.058982)(124,-0.009355)(125,-0.030695)(126,-0.057650)(127,0.006630)(128,-0.065853)(129,0.082817)(130,0.051362)(131,0.043372)(132,-0.006807)(133,-0.045769)(134,0.079594)(135,-0.019025)(136,0.030751)(137,-0.029200)(138,0.047733)(139,-0.015567)(140,0.051601)(141,0.029824)(142,0.052153)(143,0.051158)(144,-0.033793)(145,0.052043)(146,-0.009669)(147,-0.007876)(148,0.048489)(149,0.147849)(150,0.075079)(151,0.181985)(152,-0.011976)(153,0.174253)(154,-0.025632)(155,-0.017874)(156,0.181618)(157,0.171051)(158,0.181490)(159,0.000790)(160,0.183841)(161,0.190178)(162,0.174332)(163,-0.037979)(164,0.131258)(165,0.176045)(166,0.058893)(167,0.157368)(168,0.193201)(169,0.008835)(170,0.119537)(171,0.034132)(172,0.030408)(173,0.065787)(174,-0.055454)(175,0.161002)(176,0.151994)(177,-0.035403)(178,0.017030)(179,0.131354)(180,0.102290)(181,0.130700)(182,0.038249)(183,0.094540)(184,0.115284)(185,0.146417)(186,-0.031260)(187,0.132833)(188,0.087900)(189,0.061906)(190,0.031419)(191,-0.030075)(192,0.116891)
      };
      \addplot[blue,line width=1pt] plot coordinates{
	      %(1,-0.031104)(64,-0.031104)(64,-0.036869)(128,-0.036869)(128,0.067955)(192,0.067955)
	      (0,-0.030943)(64,-0.030943)(64,-0.036695)(128,-0.036695)(128,0.067724)(192,0.067724)
      };
      \addplot[blue,densely dashed,line width=0.5pt] plot coordinates{
	      (0,0.023499)(64,0.023499)(64,0.003171)(128,0.003171)(128,0.122521)(192,0.122521)
      };
      \addplot[blue,densely dashed,line width=0.5pt] plot coordinates{
	      (0,-0.085385)(64,-0.085385)(64,-0.076561)(128,-0.076561)(128,0.012927)(192,0.012927)
      };
      %\legend{ {Eigenvalues of $L'$},{Eigenvalues of $\hat{L}'$} }
    \end{axis}
  \end{tikzpicture}
  }
  \\
  {
  \begin{tikzpicture}[font=\footnotesize]
    \renewcommand{\axisdefaulttryminticks}{4} 
    \tikzstyle{every major grid}+=[style=densely dashed]       
    \tikzstyle{every axis y label}+=[yshift=-10pt] 
    \tikzstyle{every axis x label}+=[yshift=5pt]
    %\pgfplotsset{ytick style={draw=none}}
    \tikzstyle{every axis legend}+=[cells={anchor=west},fill=white,
        at={(0.98,0.98)}, anchor=north east, font=\scriptsize ]
    \begin{axis}[
      %ybar,
      height=0.3\textwidth,
      width=0.9\textwidth,
      scaled y ticks = false,
      xmin=0,
      xmax=192,
      bar width=1.5pt,
      grid=none,
      xmajorgrids=false,
      xticklabels={},
      yticklabels={},
      %scale ticks above={4},
      %xlabel={Eigenvalues},
      %ylabel={$3^{\rm rd}$ largest eigenvalue}
      ]
      \addplot[red,line width=0.5pt] plot coordinates{
	      (1,-0.115242)(2,-0.096546)(3,-0.133942)(4,-0.163352)(5,-0.022688)(6,0.088513)(7,-0.114421)(8,0.118300)(9,-0.124755)(10,-0.145613)(11,-0.164152)(12,0.116293)(13,-0.152743)(14,0.133760)(15,0.029975)(16,-0.045458)(17,-0.136463)(18,0.170905)(19,0.019366)(20,-0.154728)(21,-0.090560)(22,0.119169)(23,0.199240)(24,-0.001930)(25,-0.042080)(26,0.151412)(27,-0.036584)(28,-0.016207)(29,0.087434)(30,0.188838)(31,0.024002)(32,0.169151)(33,-0.007671)(34,-0.003323)(35,-0.111208)(36,-0.079545)(37,-0.098529)(38,-0.048748)(39,-0.138793)(40,-0.122589)(41,0.170771)(42,0.094268)(43,0.148247)(44,-0.121446)(45,-0.077758)(46,0.125125)(47,0.054332)(48,0.188297)(49,-0.080960)(50,0.000855)(51,-0.123470)(52,0.118595)(53,0.199939)(54,-0.066433)(55,-0.103651)(56,-0.111208)(57,-0.055296)(58,0.095259)(59,-0.122864)(60,0.008327)(61,-0.109632)(62,-0.147055)(63,-0.155473)(64,-0.085969)(65,0.024922)(66,-0.026377)(67,-0.033706)(68,-0.029935)(69,0.027326)(70,-0.026157)(71,-0.034946)(72,0.019690)(73,-0.009841)(74,-0.022423)(75,-0.025150)(76,0.002082)(77,0.016064)(78,0.010664)(79,-0.032837)(80,-0.025071)(81,-0.004447)(82,-0.032456)(83,0.015470)(84,-0.023971)(85,-0.036361)(86,0.010889)(87,-0.022127)(88,-0.024474)(89,-0.005078)(90,-0.024813)(91,-0.040782)(92,0.029384)(93,0.013638)(94,-0.024853)(95,-0.027350)(96,-0.010506)(97,-0.022553)(98,-0.020552)(99,-0.021454)(100,-0.009819)(101,-0.020923)(102,-0.015155)(103,-0.014255)(104,0.008061)(105,-0.026492)(106,0.014658)(107,0.022234)(108,0.027248)(109,0.026661)(110,0.014601)(111,-0.027798)(112,-0.032261)(113,-0.039072)(114,-0.023391)(115,0.023483)(116,-0.034908)(117,-0.028420)(118,-0.029299)(119,0.004592)(120,0.024612)(121,0.024292)(122,-0.034612)(123,-0.030290)(124,0.010832)(125,0.001157)(126,-0.036025)(127,0.024171)(128,-0.031963)(129,-0.001435)(130,0.020835)(131,0.069660)(132,0.018435)(133,0.052037)(134,0.036144)(135,-0.030702)(136,0.041534)(137,-0.003129)(138,0.047894)(139,0.020884)(140,0.050896)(141,0.031338)(142,0.045448)(143,-0.031541)(144,0.002678)(145,0.010594)(146,-0.008448)(147,0.022086)(148,0.016269)(149,0.087149)(150,0.080764)(151,0.063009)(152,0.040471)(153,0.044874)(154,-0.035224)(155,0.010901)(156,0.062986)(157,0.083787)(158,0.056586)(159,0.015522)(160,0.071083)(161,0.086263)(162,0.045310)(163,0.037533)(164,0.081088)(165,0.061856)(166,0.060733)(167,0.024231)(168,0.066208)(169,0.022591)(170,0.002900)(171,0.008719)(172,0.023560)(173,0.011757)(174,0.000262)(175,0.047085)(176,0.024786)(177,0.019371)(178,0.017182)(179,0.033151)(180,0.042409)(181,0.039203)(182,0.033956)(183,-0.007891)(184,-0.000911)(185,0.013055)(186,0.004229)(187,0.036056)(188,0.023769)(189,0.002648)(190,-0.017896)(191,0.026626)(192,-0.012185)
      };
      \addplot[black,line width=0.5pt] plot coordinates{
(1,-0.115824)(2,-0.104379)(3,-0.145986)(4,-0.160981)(5,-0.035365)(6,0.066251)(7,-0.130718)(8,0.137718)(9,-0.105735)(10,-0.148866)(11,-0.157556)(12,0.106452)(13,-0.130147)(14,0.148817)(15,0.005251)(16,-0.046560)(17,-0.136608)(18,0.160413)(19,0.008904)(20,-0.138830)(21,-0.076452)(22,0.101683)(23,0.181670)(24,0.001423)(25,-0.031641)(26,0.136344)(27,-0.035267)(28,-0.010444)(29,0.102515)(30,0.178532)(31,0.021487)(32,0.151398)(33,0.003739)(34,0.002942)(35,-0.089775)(36,-0.055626)(37,-0.095868)(38,-0.051859)(39,-0.126884)(40,-0.103583)(41,0.144556)(42,0.080137)(43,0.144798)(44,-0.115536)(45,-0.088196)(46,0.111633)(47,0.037975)(48,0.194923)(49,-0.095809)(50,-0.004860)(51,-0.125590)(52,0.115995)(53,0.176617)(54,-0.088686)(55,-0.082959)(56,-0.117777)(57,-0.047648)(58,0.096493)(59,-0.150668)(60,0.017122)(61,-0.131225)(62,-0.143108)(63,-0.144435)(64,-0.087425)(65,0.007744)(66,-0.011578)(67,-0.027541)(68,-0.019202)(69,0.012167)(70,-0.043335)(71,-0.034600)(72,0.000368)(73,-0.019933)(74,-0.007837)(75,-0.016361)(76,-0.022045)(77,0.001354)(78,-0.000700)(79,-0.024446)(80,-0.013451)(81,-0.027724)(82,-0.031171)(83,-0.005844)(84,-0.023729)(85,-0.039469)(86,0.026978)(87,-0.021469)(88,-0.025088)(89,-0.029213)(90,-0.006847)(91,-0.032390)(92,0.013891)(93,-0.008660)(94,-0.034249)(95,-0.037668)(96,-0.023672)(97,-0.029138)(98,-0.001692)(99,-0.032349)(100,-0.023343)(101,-0.020434)(102,-0.014432)(103,-0.024512)(104,-0.005078)(105,-0.021438)(106,-0.005038)(107,0.005033)(108,0.010878)(109,0.009034)(110,-0.006170)(111,-0.014399)(112,-0.030549)(113,-0.032950)(114,-0.008468)(115,0.006124)(116,-0.024954)(117,-0.014948)(118,-0.029786)(119,-0.004934)(120,0.006835)(121,0.007718)(122,-0.035062)(123,-0.026601)(124,-0.007435)(125,-0.004820)(126,-0.034833)(127,0.010696)(128,-0.023222)(129,-0.007201)(130,0.033382)(131,0.104308)(132,0.032816)(133,0.085656)(134,0.071624)(135,-0.038222)(136,0.061929)(137,0.009929)(138,0.067495)(139,0.029430)(140,0.073954)(141,0.043849)(142,0.068626)(143,-0.046852)(144,0.012750)(145,0.023459)(146,-0.012456)(147,0.040775)(148,0.020149)(149,0.111776)(150,0.113466)(151,0.050393)(152,0.075018)(153,0.038005)(154,-0.044648)(155,0.015360)(156,0.064144)(157,0.102571)(158,0.046244)(159,0.016490)(160,0.075832)(161,0.088275)(162,0.033511)(163,0.072573)(164,0.109508)(165,0.053796)(166,0.091736)(167,0.009339)(168,0.060243)(169,0.033680)(170,-0.022730)(171,0.024734)(172,0.030082)(173,0.020978)(174,0.022883)(175,0.035032)(176,0.008965)(177,0.041560)(178,0.023085)(179,0.033607)(180,0.043194)(181,0.041518)(182,0.056930)(183,0.000700)(184,-0.014633)(185,-0.007049)(186,0.016971)(187,0.026043)(188,0.029481)(189,0.017963)(190,-0.016906)(191,0.044885)(192,-0.027430)
      };
      \addplot[blue,line width=1pt] plot coordinates{
	      (0,-0.010030)(64,-0.010030)(64,-0.008025)(128,-0.008025)(128,0.015797)(192,0.015797)
      };
      \addplot[blue,densely dashed,line width=1pt] plot coordinates{
	      (0,0.063441)(64,0.063441)(64,0.027899)(128,0.027899)(128,0.079014)(192,0.079014)
      };
      \addplot[blue,densely dashed,line width=1pt] plot coordinates{
	      (0,-0.083501)(64,-0.083501)(64,-0.043950)(128,-0.043950)(128,-0.047419)(192,-0.047419)
      };
      %\legend{ {Eigenvalues of $L'$},{Eigenvalues of $\hat{L}'$} }
    \end{axis}
  \end{tikzpicture}
  }
\end{tabular}
\begin{tabular}{c}
		{
  \begin{tikzpicture}[font=\footnotesize]
    \renewcommand{\axisdefaulttryminticks}{4} 
    \tikzstyle{every major grid}+=[style=densely dashed]       
    \tikzstyle{every axis y label}+=[yshift=-10pt] 
    \tikzstyle{every axis x label}+=[yshift=5pt]
    %\pgfplotsset{ytick style={draw=none}}
    \tikzstyle{every axis legend}+=[cells={anchor=west},fill=white,
        at={(0.98,0.98)}, anchor=north east, font=\scriptsize ]
    \begin{axis}[
      %ybar,
      %height=0.19\textwidth,
      %width=0.5\textwidth,
      %scaled y ticks = false,
      %xmin=0,
      %ymin=0,
      %xmax=192,
      %ymax=0.02,
      %xtick={0,1,2,3,4},
      %ytick={0,0.2,0.4,0.6,0.8},
      %yticklabels = {$0$,$0.2$,$0.4$,$0.6$,$0.8$},
      %grid=none,
      %xmajorgrids=false,
      %xticklabels={},
      %yticklabels={},
      %scale ticks above={4},
      xlabel={Eigenvector $1$},
      ylabel={Eigenvector $2$},
      %clip mode=individual,
      mark size=2
      ]
      \addplot[red,only marks,mark=+,line width=0.5pt] plot coordinates{
	      (-0.072818,-0.096642)(-0.070045,-0.093350)(-0.069368,-0.050540)(-0.070711,-0.081476)(-0.062299,-0.126303)(-0.063256,-0.113430)(-0.062338,-0.092351)(-0.066241,-0.021904)(-0.066164,-0.092855)(-0.070015,-0.076236)(-0.069223,-0.091750)(-0.067591,-0.099230)(-0.069847,-0.103925)(-0.066023,-0.039877)(-0.064310,-0.115607)(-0.073518,-0.070803)(-0.066462,-0.117828)(-0.059732,-0.109188)(-0.068520,-0.065141)(-0.069788,-0.084040)(-0.071578,-0.099509)(-0.064050,-0.091381)(-0.065077,-0.108698)(-0.075137,-0.028220)(-0.068930,-0.048578)(-0.063590,-0.092185)(-0.074692,-0.005618)(-0.072060,-0.067940)(-0.066304,-0.018930)(-0.065459,-0.082994)(-0.072896,0.002304)(-0.063698,-0.131128)(-0.064901,-0.141828)(-0.070961,-0.088571)(-0.068467,-0.140296)(-0.071668,-0.090129)(-0.073073,-0.088531)(-0.069747,-0.107967)(-0.066382,-0.126487)(-0.065275,-0.142120)(-0.064137,-0.138380)(-0.067253,-0.116299)(-0.061138,-0.092234)(-0.068928,-0.076602)(-0.068312,-0.080428)(-0.063653,-0.131267)(-0.063416,-0.120888)(-0.060354,-0.084753)(-0.066137,-0.076931)(-0.068862,-0.043991)(-0.066714,-0.105716)(-0.067253,-0.084273)(-0.063213,-0.123079)(-0.071969,-0.031294)(-0.069400,-0.078561)(-0.066274,-0.100795)(-0.068003,-0.053093)(-0.064975,-0.084008)(-0.066466,-0.061652)(-0.071277,-0.089513)(-0.069068,-0.059864)(-0.070773,-0.108775)(-0.069336,-0.092351)(-0.071880,-0.066791)
      };
      \addplot[black,only marks,mark=+,line width=0.5pt] plot coordinates{
	      (-0.077524,0.076687)(-0.075663,0.066483)(-0.078375,0.073211)(-0.078742,0.077052)(-0.077776,0.076273)(-0.074660,0.024053)(-0.079849,0.088279)(-0.078295,0.076843)(-0.080338,0.089001)(-0.075789,0.037125)(-0.080300,0.082652)(-0.078526,0.084867)(-0.078755,0.083496)(-0.080391,0.083338)(-0.079007,0.077501)(-0.077010,0.061072)(-0.078646,0.086303)(-0.080192,0.087571)(-0.077671,0.078909)(-0.080366,0.082034)(-0.077480,0.083098)(-0.065314,0.026726)(-0.080444,0.083128)(-0.080175,0.087569)(-0.077971,0.084964)(-0.078077,0.074630)(-0.076050,0.063734)(-0.077009,0.070748)(-0.078308,0.076314)(-0.078953,0.088931)(-0.078664,0.089379)(-0.072850,-0.003827)(-0.079113,0.089418)(-0.074460,0.057772)(-0.078478,0.089470)(-0.080285,0.088530)(-0.080934,0.077273)(-0.081398,0.088106)(-0.080300,0.092167)(-0.080326,0.084933)(-0.080672,0.085329)(-0.079653,0.088487)(-0.079112,0.084901)(-0.078706,0.078869)(-0.078094,0.079458)(-0.078405,0.086543)(-0.077687,0.067124)(-0.080336,0.080115)(-0.075579,0.072343)(-0.075732,0.055228)(-0.079033,0.080939)(-0.079788,0.073450)(-0.075828,0.060808)(-0.080565,0.087895)(-0.078681,0.093170)(-0.078899,0.078064)(-0.079139,0.077919)(-0.080761,0.081228)(-0.080356,0.083446)(-0.079533,0.088519)(-0.080790,0.083825)(-0.075932,0.044065)(-0.078166,0.073935)(-0.080182,0.075996)
      };
      \addplot[darkgreen,only marks,mark=+,line width=0.5pt] plot coordinates{
	      (-0.072207,-0.013623)(-0.072327,-0.003609)(-0.067672,-0.046448)(-0.060961,-0.024043)(-0.072307,0.037531)(-0.067282,-0.058128)(-0.069654,0.019326)(-0.066964,-0.037021)(-0.062767,-0.031471)(-0.073096,0.037419)(-0.072049,0.027953)(-0.071353,-0.007242)(-0.068863,-0.043491)(-0.070636,-0.021084)(-0.070755,-0.030818)(-0.078200,0.060854)(-0.066884,-0.035812)(-0.068190,-0.004029)(-0.071071,0.011170)(-0.071519,-0.000613)(-0.066471,-0.014752)(-0.063534,-0.017483)(-0.069999,-0.005734)(-0.072015,0.046706)(-0.064937,-0.034988)(-0.074675,-0.002477)(-0.073069,0.045032)(-0.065077,-0.031094)(-0.066787,-0.021580)(-0.067159,-0.024219)(-0.074612,0.037330)(-0.066666,-0.034067)(-0.066629,-0.025388)(-0.067350,-0.034132)(-0.067422,0.046534)(-0.069374,-0.021302)(-0.066939,-0.035810)(-0.068861,0.004230)(-0.070809,-0.024873)(-0.062792,-0.031782)(-0.073653,0.015114)(-0.067184,-0.012665)(-0.066026,0.014432)(-0.072509,0.038179)(-0.071691,0.002794)(-0.073381,0.055779)(-0.066871,0.008550)(-0.071441,-0.005136)(-0.078092,0.057185)(-0.074443,0.020720)(-0.071171,-0.023168)(-0.071705,-0.004537)(-0.066991,-0.037003)(-0.073364,0.011763)(-0.068290,-0.056538)(-0.069642,-0.022688)(-0.072355,-0.010620)(-0.073486,0.045293)(-0.068578,0.000564)(-0.071270,0.010060)(-0.063388,-0.033050)(-0.076130,0.019844)(-0.078484,0.066664)(-0.066037,-0.048327)
      };
      \addplot[blue,only marks,mark=*,line width=0.5pt] plot coordinates{
	      (-0.069078,-0.083847)(-0.078644,0.075418)(-0.068785,0.008473)	      
      };
      \addplot[blue,smooth,line width=0.5pt] plot coordinates{
	      (-0.069078,-0.045378)(-0.067037,-0.047071)(-0.065218,-0.052784)(-0.063817,-0.061898)(-0.062986,-0.073425)(-0.062815,-0.086117)(-0.063323,-0.098598)(-0.064454,-0.109515)(-0.066087,-0.117686)(-0.068044,-0.122225)(-0.070112,-0.122640)(-0.072069,-0.118886)(-0.073701,-0.111370)(-0.074833,-0.100906)(-0.075341,-0.088629)(-0.075170,-0.075869)(-0.074339,-0.064008)(-0.072938,-0.054332)(-0.071118,-0.047889)(-0.069078,-0.045378)
      };
      \addplot[blue,smooth,densely dashed,line width=0.5pt] plot coordinates{
	      (-0.069078,-0.006587)(-0.064997,-0.009972)(-0.061358,-0.021398)(-0.058556,-0.039626)(-0.056894,-0.062681)(-0.056552,-0.088065)(-0.057568,-0.113026)(-0.059831,-0.134861)(-0.063096,-0.151203)(-0.067009,-0.160280)(-0.071147,-0.161110)(-0.075060,-0.153602)(-0.078325,-0.138570)(-0.080588,-0.117643)(-0.081603,-0.093089)(-0.081262,-0.067568)(-0.079600,-0.043846)(-0.076798,-0.024494)(-0.073159,-0.011609)(-0.069078,-0.006587)
      };
      \addplot[blue,smooth,line width=0.5pt] plot coordinates{
	      (-0.078644,0.087824)(-0.077219,0.087449)(-0.075949,0.085802)(-0.074970,0.083061)(-0.074390,0.079523)(-0.074271,0.075572)(-0.074626,0.071635)(-0.075416,0.068140)(-0.076555,0.065465)(-0.077922,0.063900)(-0.079366,0.063614)(-0.080732,0.064639)(-0.081872,0.066863)(-0.082662,0.070046)(-0.083017,0.073842)(-0.082898,0.077841)(-0.082317,0.081608)(-0.081339,0.084736)(-0.080069,0.086886)(-0.078644,0.087824)
      };
      \addplot[blue,smooth,densely dashed,line width=0.5pt] plot coordinates{
	      (-0.078644,0.099940)(-0.075794,0.099190)(-0.073254,0.095896)(-0.071297,0.090414)(-0.070137,0.083339)(-0.069898,0.075436)(-0.070607,0.067563)(-0.072187,0.060572)(-0.074467,0.055222)(-0.077199,0.052092)(-0.080088,0.051520)(-0.082821,0.053570)(-0.085101,0.058019)(-0.086681,0.064384)(-0.087390,0.071977)(-0.087151,0.079974)(-0.085991,0.087509)(-0.084034,0.093764)(-0.081493,0.098063)(-0.078644,0.099940)
      };
      \addplot[blue,smooth,line width=0.5pt] plot coordinates{
	      (-0.068785,0.041393)(-0.067192,0.039930)(-0.065772,0.035062)(-0.064679,0.027316)(-0.064030,0.017532)(-0.063897,0.006769)(-0.064293,-0.003805)(-0.065176,-0.013046)(-0.066450,-0.019951)(-0.067977,-0.023772)(-0.069592,-0.024096)(-0.071119,-0.020886)(-0.072393,-0.014492)(-0.073276,-0.005606)(-0.073673,0.004810)(-0.073539,0.015626)(-0.072891,0.025670)(-0.071797,0.033855)(-0.070377,0.039292)(-0.068785,0.041393)
      };
      \addplot[blue,smooth,densely dashed,line width=0.5pt] plot coordinates{
	      (-0.068785,0.074281)(-0.065600,0.071355)(-0.062760,0.061619)(-0.060573,0.046127)(-0.059275,0.026558)(-0.059009,0.005033)(-0.059801,-0.016116)(-0.061568,-0.034597)(-0.064116,-0.048407)(-0.067170,-0.056049)(-0.070399,-0.056697)(-0.073453,-0.050278)(-0.076002,-0.037490)(-0.077768,-0.019717)(-0.078560,0.001114)(-0.078294,0.022746)(-0.076997,0.042835)(-0.074810,0.059204)(-0.071970,0.070079)(-0.068785,0.074281)
      };
      %\legend{ {Eigenvalues of $L'$},{Eigenvalues of $\hat{L}'$} }
      %\draw[blue] (axis cs:-0.069078,-0.083847) ellipse [x radius=0.006284,y radius=0.041376];
      %\draw[blue] (axis cs:-0.078644,0.075418) ellipse [x radius=0.004388,y radius=0.011803];
      %\draw[blue] (axis cs:-0.068785,0.008473) ellipse [x radius=0.004905,y radius=0.03402];
    \end{axis}
  \end{tikzpicture}
  }
  \\
  {
  \begin{tikzpicture}[font=\footnotesize]
    \renewcommand{\axisdefaulttryminticks}{4} 
    \tikzstyle{every major grid}+=[style=densely dashed]       
    \tikzstyle{every axis y label}+=[yshift=-10pt] 
    \tikzstyle{every axis x label}+=[yshift=5pt]
    %\pgfplotsset{ytick style={draw=none}}
    \tikzstyle{every axis legend}+=[cells={anchor=west},fill=white,
        at={(0.98,0.98)}, anchor=north east, font=\scriptsize ]
    \begin{axis}[
      %ybar,
      %height=0.19\textwidth,
      %width=0.5\textwidth,
      %scaled y ticks = false,
      %xmin=0,
      %ymin=0,
      %xmax=192,
      %ymax=0.02,
      %xtick={0,1,2,3,4},
      %ytick={0,0.2,0.4,0.6,0.8},
      %yticklabels = {$0$,$0.2$,$0.4$,$0.6$,$0.8$},
      %grid=none,
      %xmajorgrids=false,
      %xticklabels={},
      %yticklabels={},
      %scale ticks above={4},
      xlabel={Eigenvector $2$},
      ylabel={Eigenvector $3$},
      %clip mode=individual,
      mark size=2
      ]
      \addplot[red,only marks,mark=+,line width=0.5pt] plot coordinates{
	      (-0.096642,-0.033475)(-0.093350,-0.035517)(-0.050540,0.040081)(-0.081476,0.029612)(-0.126303,-0.059843)(-0.113430,-0.106017)(-0.092351,-0.027186)(-0.021904,-0.056744)(-0.092855,-0.007264)(-0.076236,-0.008643)(-0.091750,0.009209)(-0.099230,-0.095943)(-0.103925,-0.000006)(-0.039877,-0.070993)(-0.115607,-0.109006)(-0.070803,-0.055161)(-0.117828,-0.015036)(-0.109188,-0.098742)(-0.065141,-0.065828)(-0.084040,-0.001287)(-0.099509,-0.012573)(-0.091381,-0.085314)(-0.108698,-0.109891)(-0.028220,-0.042346)(-0.048578,-0.027722)(-0.092185,-0.103278)(-0.005618,0.005276)(-0.067940,-0.003243)(-0.018930,-0.046169)(-0.082994,-0.104387)(0.002304,-0.049726)(-0.131128,-0.095776)(-0.141828,-0.039129)(-0.088571,-0.038360)(-0.140296,-0.019564)(-0.090129,-0.017172)(-0.088531,-0.050746)(-0.107967,-0.065879)(-0.126487,0.010841)(-0.142120,0.001150)(-0.138380,-0.108087)(-0.116299,-0.087952)(-0.092234,-0.096821)(-0.076602,0.003386)(-0.080428,-0.025965)(-0.131267,-0.095599)(-0.120888,-0.085792)(-0.084753,-0.088706)(-0.076931,0.002157)(-0.043991,-0.027551)(-0.105716,0.026970)(-0.084273,-0.068825)(-0.123079,-0.115086)(-0.031294,0.063734)(-0.078561,0.031073)(-0.100795,-0.003230)(-0.053093,-0.035877)(-0.084008,-0.097768)(-0.061652,0.053998)(-0.089513,-0.068974)(-0.059864,0.059999)(-0.108775,-0.008450)(-0.092351,0.027210)(-0.066791,-0.048894)
      };
      \addplot[black,only marks,mark=+,line width=0.5pt] plot coordinates{
	      (0.076687,0.017316)(0.066483,-0.048877)(0.073211,-0.059970)(0.077052,-0.064747)(0.076273,0.018683)(0.024053,0.002802)(0.088279,-0.063223)(0.076843,0.009519)(0.089001,-0.027606)(0.037125,-0.048764)(0.082652,-0.058735)(0.084867,-0.008790)(0.083496,0.017248)(0.083338,-0.011356)(0.077501,-0.064615)(0.061072,-0.050782)(0.086303,-0.007393)(0.087571,-0.057028)(0.078909,0.020956)(0.082034,-0.057088)(0.083098,-0.047415)(0.026726,-0.014984)(0.083128,-0.053651)(0.087569,-0.057437)(0.084964,-0.006171)(0.074630,-0.060663)(0.063734,-0.054356)(0.070748,0.027121)(0.076314,0.014688)(0.088931,-0.039581)(0.089379,-0.043967)(-0.003827,-0.011496)(0.089418,-0.044228)(0.057772,-0.050253)(0.089470,-0.034917)(0.088530,-0.028345)(0.077273,-0.051197)(0.088106,-0.045758)(0.092167,-0.038452)(0.084933,-0.013116)(0.085329,-0.061842)(0.088487,0.005986)(0.084901,0.014801)(0.078869,0.027354)(0.079458,0.025172)(0.086543,0.018607)(0.067124,-0.056896)(0.080115,-0.061162)(0.072343,-0.055245)(0.055228,-0.050880)(0.080939,0.013134)(0.073450,-0.066927)(0.060808,-0.049271)(0.087895,-0.061050)(0.093170,-0.000048)(0.078064,0.017009)(0.077919,0.016387)(0.081228,-0.054074)(0.083446,-0.060392)(0.088519,-0.006853)(0.083825,-0.028028)(0.044065,-0.049069)(0.073935,0.010165)(0.075996,-0.066138)
      };
      \addplot[darkgreen,only marks,mark=+,line width=0.5pt] plot coordinates{
	      (-0.013623,0.079338)(-0.003609,0.049008)(-0.046448,0.036436)(-0.024043,0.000571)(0.037531,-0.031273)(-0.058128,0.068742)(0.019326,-0.012866)(-0.037021,0.029941)(-0.031471,-0.013540)(0.037419,0.043960)(0.027953,-0.003581)(-0.007242,0.051398)(-0.043491,0.026528)(-0.021084,0.050557)(-0.030818,0.050075)(0.060854,-0.031178)(-0.035812,0.045098)(-0.004029,0.001547)(0.011170,-0.003478)(-0.000613,0.048475)(-0.014752,0.142629)(-0.017483,0.070240)(-0.005734,0.186780)(0.046706,-0.007352)(-0.034988,0.177576)(-0.002477,-0.017441)(0.045032,-0.011371)(-0.031094,0.182099)(-0.021580,0.172371)(-0.024219,0.190713)(0.037330,0.005071)(-0.034067,0.191607)(-0.025388,0.203971)(-0.034132,0.184024)(0.046534,-0.025464)(-0.021302,0.131192)(-0.035810,0.190071)(0.004230,0.054633)(-0.024873,0.158557)(-0.031782,0.193491)(0.015114,0.012153)(-0.012665,0.111491)(0.014432,0.030211)(0.038179,0.025661)(0.002794,0.061396)(0.055779,-0.047771)(0.008550,0.147917)(-0.005136,0.150689)(0.057185,-0.031962)(0.020720,0.020030)(-0.023168,0.131156)(-0.004537,0.102613)(-0.037003,0.126784)(0.011763,0.037847)(-0.056538,0.085973)(-0.022688,0.112562)(-0.010620,0.145427)(0.045293,-0.024577)(0.000564,0.129533)(0.010060,0.079252)(-0.033050,0.053603)(0.019844,0.028404)(0.066664,-0.025490)(-0.048327,0.107933)
      };
      \addplot[blue,only marks,mark=*,line width=0.5pt] plot coordinates{
	      (-0.084170,-0.034422)(0.075708,-0.040820)(0.008505,0.075339)
      };
      \addplot[blue,smooth,line width=0.5pt] plot coordinates{
	      (-0.084170,0.013176)(-0.071568,0.013896)(-0.060331,0.009380)(-0.051678,0.000118)(-0.046545,-0.012888)(-0.045490,-0.028226)(-0.048627,-0.044237)(-0.055615,-0.059184)(-0.065697,-0.071447)(-0.077782,-0.079698)(-0.090558,-0.083043)(-0.102642,-0.081119)(-0.112725,-0.074135)(-0.119713,-0.062847)(-0.122849,-0.048479)(-0.121794,-0.032587)(-0.116662,-0.016895)(-0.108009,-0.003101)(-0.096772,0.007298)(-0.084170,0.013176)
      };
      \addplot[blue,smooth,densely dashed,line width=0.5pt] plot coordinates{
	      (-0.084170,0.060774)(-0.058965,0.062214)(-0.036492,0.053183)(-0.019185,0.034658)(-0.008921,0.008647)(-0.006811,-0.022031)(-0.013084,-0.054052)(-0.027060,-0.083945)(-0.047225,-0.108472)(-0.071393,-0.124974)(-0.096946,-0.131664)(-0.121115,-0.127816)(-0.141280,-0.113847)(-0.155256,-0.091272)(-0.161529,-0.062535)(-0.159419,-0.030753)(-0.149154,0.000633)(-0.131848,0.028219)(-0.109374,0.049017)(-0.084170,0.060774)
      };
      \addplot[blue,smooth,line width=0.5pt] plot coordinates{
	      (0.075708,-0.000356)(0.079652,0.000573)(0.083169,-0.002984)(0.085877,-0.010642)(0.087483,-0.021569)(0.087813,-0.034583)(0.086832,-0.048272)(0.084645,-0.061155)(0.081489,-0.071833)(0.077707,-0.079151)(0.073708,-0.082315)(0.069926,-0.080983)(0.066771,-0.075298)(0.064584,-0.065877)(0.063602,-0.053741)(0.063932,-0.040205)(0.065538,-0.026735)(0.068247,-0.014792)(0.071763,-0.005669)(0.075708,-0.000356)
      };
      \addplot[blue,smooth,densely dashed,line width=0.5pt] plot coordinates{
	      (0.075708,0.040109)(0.083596,0.041966)(0.090629,0.034851)(0.096046,0.019537)(0.099258,-0.002318)(0.099919,-0.028345)(0.097956,-0.055725)(0.093582,-0.081489)(0.087270,-0.102846)(0.079706,-0.117481)(0.071709,-0.123810)(0.064145,-0.121145)(0.057834,-0.109775)(0.053460,-0.090934)(0.051496,-0.066661)(0.052157,-0.039589)(0.055369,-0.012650)(0.060786,0.011237)(0.067819,0.029482)(0.075708,0.040109)
      };
      \addplot[blue,smooth,line width=0.5pt] plot coordinates{
	      (0.008505,0.125577)(0.019189,0.115752)(0.028714,0.101548)(0.036050,0.084503)(0.040401,0.066466)(0.041295,0.049390)(0.038637,0.035125)(0.032712,0.025219)(0.024165,0.020744)(0.013921,0.022185)(0.003090,0.029386)(-0.007154,0.041566)(-0.015702,0.057407)(-0.021626,0.075191)(-0.024285,0.092990)(-0.023390,0.108877)(-0.019039,0.121130)(-0.011704,0.128420)(-0.002178,0.129958)(0.008505,0.125577)
      };
      \addplot[blue,smooth,densely dashed,line width=0.5pt] plot coordinates{
	      (0.008505,0.175816)(0.029872,0.156166)(0.048924,0.127757)(0.063595,0.093668)(0.072297,0.057593)(0.074085,0.023441)(0.068768,-0.005088)(0.056920,-0.024901)(0.039825,-0.033851)(0.019336,-0.030969)(-0.002326,-0.016567)(-0.022814,0.007794)(-0.039909,0.039475)(-0.051757,0.075043)(-0.057075,0.110642)(-0.055286,0.142416)(-0.046584,0.166921)(-0.031913,0.181501)(-0.012861,0.184577)(0.008505,0.175816)
      };
      %\legend{ {Eigenvalues of $L'$},{Eigenvalues of $\hat{L}'$} }
      %\draw[blue] (axis cs:-0.069078,-0.083847) ellipse [x radius=0.006284,y radius=0.041376];
      %\draw[blue] (axis cs:-0.078644,0.075418) ellipse [x radius=0.004388,y radius=0.011803];
      %\draw[blue] (axis cs:-0.068785,0.008473) ellipse [x radius=0.004905,y radius=0.03402];
    \end{axis}
  \end{tikzpicture}
  }
  \end{tabular}

==> (inline-1) <==
\begin{smallmatrix} (\sigma_i)_a^2 & (\sigma_{ij})_a \\ (\sigma_{ij})_a & (\sigma_j)_a^2 \end{smallmatrix}\right]$.
 
\begin{figure}
	\centering
	\begin{tabular}{cc}
		{
  \begin{tikzpicture}[font=\footnotesize]
    \renewcommand{\axisdefaulttryminticks}{4} 
    \tikzstyle{every major grid}+=[style=densely dashed]       
    %\tikzstyle{every axis y label}+=[yshift=-10pt] 
    %\tikzstyle{every axis x label}+=[yshift=5pt]
    %\pgfplotsset{ytick style={draw=none}}
    \tikzstyle{every axis legend}+=[cells={anchor=west},fill=white,
        at={(0.98,0.98)}, anchor=north east, font=\scriptsize ]
    \begin{axis}[
      %ybar,
      height=0.55\textwidth,
      width=0.55\textwidth,
      %scaled y ticks = false,
      %xmin=0,
      %ymin=0,
      %xmax=192,
      %ymax=0.02,
      %xtick={0,1,2,3,4},
      %ytick={0,0.2,0.4,0.6,0.8},
      %yticklabels = {$0$,$0.2$,$0.4$,$0.6$,$0.8$},
      %grid=none,
      %xmajorgrids=false,
      xticklabels={},
      yticklabels={},
      %scale ticks above={4},
      xlabel={Eigenvector $1$},
      ylabel={Eigenvector $2$},
      scaled y ticks = false,
      scaled x ticks = false,
      xlabel near ticks,
      ylabel near ticks,
      %clip mode=individual,
      mark size=2
      ]
      \addplot[red,only marks,mark=+,line width=0.5pt] plot coordinates{
	      (0.045220,0.028851)(0.045320,0.039420)(0.044324,0.059764)(0.044538,0.024756)(0.044170,0.066153)(0.044359,0.025583)(0.044946,0.021737)(0.044602,0.043770)(0.044302,0.054651)(0.045461,0.042132)(0.045038,0.027945)(0.044426,0.042824)(0.044812,0.083755)(0.044628,0.029664)(0.044770,0.041599)(0.044514,0.080668)(0.044773,0.024243)(0.044474,0.054357)(0.044559,0.014548)(0.044742,0.022460)(0.045037,0.002970)(0.044491,0.044559)(0.044956,-0.005098)(0.044623,0.052269)(0.044838,0.030288)(0.044618,0.036402)(0.044862,0.035754)(0.044572,0.029619)(0.044508,0.030767)(0.045671,0.049487)(0.044543,0.030613)(0.044629,0.036609)(0.044127,0.012334)(0.044087,0.026543)(0.044821,0.036395)(0.044934,0.034695)(0.044695,0.017270)(0.044937,0.032678)(0.044988,0.032890)(0.044509,-0.001510)(0.044175,0.061525)(0.044744,0.025954)(0.044817,0.025498)(0.044529,0.087776)(0.044760,0.046028)(0.045299,0.017038)(0.043787,0.034668)(0.044840,0.065124)(0.044193,0.034809)(0.045135,0.046313)(0.045131,0.037417)(0.044900,0.044878)(0.044717,0.062481)(0.044534,0.036493)(0.044732,0.040519)(0.044428,0.026023)(0.044482,0.054089)(0.045606,0.016975)(0.044908,0.024270)(0.044882,0.057541)(0.045051,0.000445)(0.045316,0.037598)(0.044695,0.025097)(0.044776,0.014105)(0.045094,0.029786)(0.045372,0.048634)(0.044875,0.041742)(0.044768,0.059543)(0.044412,0.059984)(0.044900,0.045687)(0.044692,0.005890)(0.045007,0.007014)(0.044411,0.032927)(0.044443,0.019411)(0.045060,0.002237)(0.045335,0.041170)(0.044438,-0.010132)(0.045083,0.050945)(0.044457,0.057660)(0.044321,0.045905)(0.045178,0.043665)(0.044821,0.063351)(0.044866,0.053565)(0.044621,0.025065)(0.044353,0.056067)(0.044570,0.006193)(0.045107,0.025802)(0.045328,0.037036)(0.045195,0.011250)(0.044729,0.042326)(0.044581,0.060151)(0.044578,-0.000603)(0.044659,0.040704)(0.044654,0.020577)(0.045223,0.024972)(0.044168,0.016431)(0.045134,0.016109)(0.044185,0.075605)(0.044571,0.042351)(0.045121,0.026693)(0.045073,0.004899)(0.045048,0.018235)(0.044901,0.090482)(0.044712,0.003863)(0.045735,0.039856)(0.044834,0.013385)(0.045038,0.032186)(0.044738,0.040787)(0.045190,0.052749)(0.044256,0.028168)(0.044820,0.030210)(0.045036,0.037869)(0.044746,-0.005564)(0.045320,0.035012)(0.045740,0.046543)(0.044848,0.048901)(0.044090,0.022359)(0.044953,0.036248)(0.044451,0.037973)(0.045052,0.023403)(0.044670,0.012930)(0.045136,0.036251)(0.045373,0.036308)(0.044531,0.030849)(0.044836,0.019973)(0.044566,0.013206)(0.044642,0.000562)(0.045067,0.020527)
      };
      \addplot[black,only marks,mark=+,line width=0.5pt] plot coordinates{
	      (0.044282,0.065563)(0.044292,0.054035)(0.044070,0.065175)(0.044242,0.026482)(0.043802,0.022570)(0.044264,0.030812)(0.044393,0.032757)(0.045047,0.044192)(0.044124,0.021176)(0.043940,0.079377)(0.044202,0.012857)(0.043600,0.076301)(0.044546,0.069244)(0.043854,0.025525)(0.043921,0.050960)(0.044227,0.067473)(0.044482,0.075535)(0.044086,0.006763)(0.044366,0.087846)(0.044851,0.010537)(0.044219,0.081431)(0.044248,0.009154)(0.044322,0.014473)(0.043820,0.034153)(0.044530,-0.004990)(0.043955,0.040526)(0.043928,0.048689)(0.044831,0.035531)(0.043988,0.031921)(0.044246,0.056155)(0.043423,0.057697)(0.044369,0.031955)(0.044431,0.020767)(0.044659,0.067580)(0.044821,0.040802)(0.044052,0.055307)(0.044602,0.068700)(0.044764,0.058156)(0.044803,0.037074)(0.044117,0.067544)(0.044472,0.039922)(0.044362,0.059593)(0.044521,0.048880)(0.044682,0.028946)(0.044663,0.037655)(0.044358,0.058435)(0.044479,0.042977)(0.044536,0.045450)(0.044435,0.061906)(0.044232,0.014764)(0.043587,-0.005101)(0.043830,0.039061)(0.044468,-0.020451)(0.044701,0.037010)(0.044426,0.022946)(0.044722,0.044046)(0.044346,0.060936)(0.044551,0.025203)(0.044356,0.042020)(0.044212,0.063436)(0.044158,0.085704)(0.043929,0.055613)(0.044248,0.050453)(0.044744,0.022285)(0.044297,0.011957)(0.044550,-0.029996)(0.044757,0.033363)(0.044798,0.063490)(0.044602,0.026407)(0.045050,0.041975)(0.045553,0.003447)(0.044260,0.035142)(0.043747,0.061344)(0.044064,0.084805)(0.043522,0.011120)(0.043912,0.059060)(0.044792,0.046976)(0.043944,0.053178)(0.043817,0.050050)(0.044559,0.048821)(0.044102,0.062780)(0.044802,0.040862)(0.044405,0.055743)(0.044685,0.070626)(0.044270,0.013468)(0.044254,0.044584)(0.044149,0.014964)(0.044103,0.014258)(0.044388,0.046007)(0.044578,0.027428)(0.043807,0.034780)(0.043993,0.049665)(0.044190,0.072219)(0.044303,0.006508)(0.044232,0.029085)(0.044645,0.038366)(0.044219,0.056321)(0.044331,0.049112)(0.044389,0.050836)(0.045111,0.006198)(0.044328,0.013171)(0.044759,0.029452)(0.044502,0.049082)(0.044906,0.001263)(0.044346,0.048576)(0.044227,0.081312)(0.044124,0.038138)(0.044078,0.011567)(0.044545,0.024281)(0.043578,0.058813)(0.044387,0.039293)(0.044654,0.052441)(0.044471,0.041111)(0.044118,0.046353)(0.043751,0.040338)(0.044148,0.034482)(0.044306,0.036265)(0.044122,0.000784)(0.044082,0.030172)(0.044912,0.026157)(0.044097,0.015934)(0.043954,0.087590)(0.044390,0.022214)(0.043762,0.039912)(0.044462,0.029376)(0.044173,0.042792)(0.043659,0.030239)(0.044733,0.080249)
      };
      \addplot[darkgreen,only marks,mark=+,line width=0.5pt] plot coordinates{
	      (0.044314,-0.039704)(0.043638,-0.022782)(0.044319,-0.054758)(0.044182,-0.037167)(0.043784,-0.069919)(0.044322,-0.033607)(0.043673,-0.012557)(0.044073,-0.048753)(0.043919,-0.070626)(0.043796,-0.070900)(0.043030,-0.085118)(0.043526,-0.029065)(0.044329,-0.052555)(0.043918,-0.053992)(0.043515,-0.032800)(0.043312,-0.032533)(0.044505,-0.027945)(0.044270,-0.019340)(0.043883,-0.047452)(0.043800,-0.040489)(0.044114,-0.062644)(0.043795,-0.051093)(0.043797,-0.049052)(0.043607,-0.019016)(0.043764,-0.067556)(0.044441,-0.040579)(0.043850,0.014208)(0.043356,-0.029871)(0.044502,-0.032421)(0.043749,-0.063366)(0.044358,-0.053672)(0.044071,-0.049384)(0.043994,-0.036347)(0.044165,0.003958)(0.043898,-0.107526)(0.044229,-0.018743)(0.043783,-0.006298)(0.043504,-0.064081)(0.043638,-0.027984)(0.043960,-0.048559)(0.044246,-0.022024)(0.043233,-0.052509)(0.043790,-0.059803)(0.043965,-0.024758)(0.043829,-0.021900)(0.044110,-0.042749)(0.044218,-0.050210)(0.043620,-0.023082)(0.043758,-0.040535)(0.044313,-0.061071)(0.043233,0.004558)(0.043856,-0.071575)(0.044104,-0.039221)(0.044142,-0.025696)(0.043343,-0.016021)(0.043663,-0.073431)(0.043177,0.014442)(0.043783,-0.054002)(0.044016,-0.005127)(0.043830,-0.042386)(0.043454,-0.023635)(0.043379,-0.032349)(0.043730,-0.090541)(0.043455,-0.011638)(0.043496,-0.094739)(0.043919,-0.062706)(0.044431,-0.052987)(0.043927,-0.077248)(0.043681,-0.056782)(0.043304,-0.038277)(0.044521,0.019660)(0.044032,-0.017323)(0.043564,-0.010735)(0.044059,-0.014662)(0.043323,-0.026888)(0.043869,-0.017097)(0.044162,-0.034145)(0.043048,-0.079369)(0.043154,-0.038127)(0.043575,-0.031832)(0.043877,-0.026814)(0.043465,0.017074)(0.043967,-0.018118)(0.044112,-0.024138)(0.043715,-0.047014)(0.044254,-0.072545)(0.043933,-0.042241)(0.043677,0.019263)(0.044137,-0.040907)(0.044024,-0.076083)(0.043793,-0.015408)(0.043576,-0.063516)(0.044059,-0.042443)(0.044327,-0.035938)(0.044230,-0.040509)(0.043906,-0.032436)(0.043879,-0.072146)(0.043487,-0.032079)(0.043361,-0.011013)(0.043397,-0.010605)(0.043887,-0.015196)(0.044132,-0.033392)(0.043676,-0.060362)(0.044528,-0.032475)(0.044269,-0.055013)(0.044151,-0.045843)(0.043529,-0.055232)(0.044058,-0.027595)(0.043834,-0.087229)(0.044449,-0.013121)(0.044252,-0.066260)(0.043120,-0.011619)(0.043176,-0.035741)(0.044034,-0.016850)(0.043801,-0.081699)(0.043734,0.008849)(0.044470,-0.027806)(0.043662,-0.063711)(0.043701,-0.024765)(0.043953,-0.001518)(0.043753,-0.075614)(0.043945,-0.075009)(0.043000,-0.050831)(0.043705,-0.007459)(0.044142,-0.054093)(0.043995,-0.095977)(0.043809,-0.059756)(0.043840,-0.026983)(0.044363,-0.028602)(0.043484,-0.068998)(0.043806,-0.012167)(0.044638,-0.023150)(0.044553,-0.049986)(0.044600,-0.054891)(0.043159,-0.065215)(0.043919,-0.044443)(0.044207,-0.074160)(0.043867,-0.073187)(0.043415,0.014853)(0.043989,-0.012757)(0.044156,-0.031673)(0.043730,0.020614)(0.043336,-0.038064)(0.043873,-0.057225)(0.044402,-0.039125)(0.043606,-0.029289)(0.042973,-0.014675)(0.043518,-0.016802)(0.044014,-0.011397)(0.043875,-0.055516)(0.043483,-0.025169)(0.043784,-0.070424)(0.044154,-0.051111)(0.043892,-0.071436)(0.044061,-0.014783)(0.044071,-0.089819)(0.043512,-0.014572)(0.043940,-0.011321)(0.044103,-0.042213)(0.042756,-0.135595)(0.043723,-0.053242)(0.043476,-0.065711)(0.043858,-0.067373)(0.044215,-0.027954)(0.043439,-0.068671)(0.043040,-0.030000)(0.043882,0.003425)(0.044166,-0.058860)(0.043670,-0.046368)(0.043743,-0.057692)(0.043311,-0.021577)(0.043884,-0.039148)(0.044389,0.004306)(0.044176,-0.013853)(0.044383,-0.042213)(0.043924,-0.027952)(0.044264,-0.042952)(0.044073,-0.017364)(0.043650,-0.053785)(0.043596,-0.063351)(0.043637,-0.026632)(0.044485,-0.022700)(0.043309,-0.010567)(0.043959,-0.055557)(0.043873,-0.011535)(0.043932,-0.034836)(0.043467,-0.025798)(0.043964,-0.067198)(0.043595,-0.040136)(0.043438,-0.032432)(0.044012,0.000696)(0.043787,-0.027572)(0.043364,-0.061054)(0.043797,-0.049546)(0.043638,-0.039295)(0.044209,-0.049288)(0.043480,0.003691)(0.043717,-0.035892)(0.043618,-0.069675)(0.043512,-0.012688)(0.043933,-0.030979)(0.043423,-0.040607)(0.043596,-0.052008)(0.043759,0.014172)(0.044249,-0.048494)(0.043618,-0.051960)(0.043914,-0.022743)(0.043747,-0.042701)(0.044376,-0.011725)(0.043594,-0.006916)(0.043036,-0.022570)(0.043464,-0.016642)(0.043585,-0.037090)(0.043364,-0.067197)(0.043904,-0.043106)(0.044009,-0.068546)(0.044252,-0.032161)(0.043574,-0.024632)(0.044010,-0.053190)(0.043729,-0.050110)(0.043704,-0.034589)(0.043977,-0.027287)(0.043447,-0.040003)(0.044371,-0.038576)(0.043603,-0.010934)(0.043925,0.001162)(0.043766,-0.070985)(0.043312,-0.005667)(0.043430,-0.041858)(0.043442,-0.013799)(0.043998,-0.042919)(0.044208,-0.041330)(0.043588,-0.029234)(0.044279,-0.018123)(0.043532,-0.000392)(0.044084,-0.025752)(0.044174,-0.044791)(0.043592,-0.026259)(0.044389,-0.042787)(0.043978,-0.007191)(0.044015,-0.031676)(0.043952,-0.033907)(0.043267,-0.034934)(0.043640,-0.063949)(0.044049,-0.041891)(0.044679,-0.050591)(0.043502,-0.047800)(0.043940,-0.005009)(0.043690,-0.009102)(0.044089,-0.089263)(0.043910,-0.040212)(0.043990,-0.012644)(0.043670,-0.014271)(0.043497,-0.020984)(0.043509,-0.046822)(0.043694,-0.058800)
      };
      \addplot[blue,only marks,mark=*,line width=0.5pt] plot coordinates{
	      (0.044805,0.034781)(0.044316,0.040916)(0.043828,-0.037853)
      };
      \addplot[blue,smooth,line width=0.5pt] plot coordinates{
	      (0.044805,0.056042)(0.044917,0.054674)(0.045017,0.051151)(0.045094,0.045854)(0.045139,0.039356)(0.045149,0.032363)(0.045121,0.025632)(0.045059,0.019892)(0.044969,0.015766)(0.044861,0.013700)(0.044748,0.013919)(0.044640,0.016398)(0.044551,0.020870)(0.044488,0.026849)(0.044460,0.033687)(0.044470,0.040644)(0.044515,0.046966)(0.044592,0.051967)(0.044692,0.055106)(0.044805,0.056042)	      
      };
      \addplot[blue,smooth,densely dashed,line width=0.5pt] plot coordinates{
	      (0.044805,0.077303)(0.045029,0.074568)(0.045229,0.067521)(0.045383,0.056926)(0.045474,0.043932)(0.045493,0.029946)(0.045437,0.016483)(0.045313,0.005004)(0.045133,-0.003249)(0.044918,-0.007380)(0.044691,-0.006943)(0.044476,-0.001984)(0.044296,0.006958)(0.044172,0.018916)(0.044116,0.032593)(0.044135,0.046507)(0.044226,0.059151)(0.044380,0.069153)(0.044580,0.075431)(0.044805,0.077303)	      
      };
      \addplot[blue,smooth,line width=0.5pt] plot coordinates{
	      (0.044316,0.063289)(0.044433,0.061845)(0.044538,0.058133)(0.044618,0.052555)(0.044666,0.045716)(0.044676,0.038357)(0.044646,0.031275)(0.044581,0.025238)(0.044488,0.020900)(0.044376,0.018731)(0.044257,0.018966)(0.044145,0.021580)(0.044051,0.026289)(0.043986,0.032583)(0.043957,0.039780)(0.043967,0.047101)(0.044014,0.053751)(0.044095,0.059010)(0.044199,0.062309)(0.044316,0.063289)	      
      };
      \addplot[blue,smooth,densely dashed,line width=0.5pt] plot coordinates{
	      (0.044316,0.085662)(0.044550,0.082774)(0.044759,0.075349)(0.044920,0.064194)(0.045015,0.050516)(0.045035,0.035798)(0.044977,0.021634)(0.044847,0.009560)(0.044659,0.000884)(0.044435,-0.003454)(0.044198,-0.002984)(0.043973,0.002243)(0.043786,0.011662)(0.043656,0.024250)(0.043598,0.038645)(0.043617,0.053285)(0.043713,0.066586)(0.043873,0.077104)(0.044082,0.083701)(0.044316,0.085662)	      
      };
      \addplot[blue,smooth,line width=0.5pt] plot coordinates{
	      (0.043828,-0.014313)(0.043950,-0.015838)(0.044059,-0.019748)(0.044143,-0.025620)(0.044192,-0.032818)(0.044202,-0.040561)(0.044172,-0.048011)(0.044104,-0.054360)(0.044007,-0.058921)(0.043890,-0.061198)(0.043766,-0.060945)(0.043649,-0.058190)(0.043551,-0.053231)(0.043484,-0.046606)(0.043453,-0.039032)(0.043464,-0.031330)(0.043513,-0.024335)(0.043597,-0.018805)(0.043706,-0.015339)(0.043828,-0.014313)	      
      };
      \addplot[blue,smooth,densely dashed,line width=0.5pt] plot coordinates{
	      (0.043828,0.009227)(0.044072,0.006178)(0.044290,-0.001643)(0.044457,-0.013387)(0.044557,-0.027783)(0.044577,-0.043270)(0.044516,-0.058170)(0.044381,-0.070868)(0.044186,-0.079989)(0.043952,-0.084543)(0.043704,-0.084038)(0.043470,-0.078528)(0.043275,-0.068610)(0.043140,-0.055359)(0.043079,-0.040211)(0.043099,-0.024808)(0.043199,-0.010818)(0.043366,0.000242)(0.043584,0.007174)(0.043828,0.009227)	      
      };
    \end{axis}
  \end{tikzpicture}
  }
  &
  {
  \begin{tikzpicture}[font=\footnotesize]
    \renewcommand{\axisdefaulttryminticks}{4} 
    \tikzstyle{every major grid}+=[style=densely dashed]       
    \tikzstyle{every axis y label}+=[yshift=-10pt] 
    \tikzstyle{every axis x label}+=[yshift=5pt]
    %\pgfplotsset{ytick style={draw=none}}
    \tikzstyle{every axis legend}+=[cells={anchor=west},fill=white,
        at={(0.98,0.98)}, anchor=north east, font=\scriptsize ]
    \begin{axis}[
      %ybar,
      height=0.55\textwidth,
      width=0.55\textwidth,
      %scaled y ticks = false,
      %xmin=0,
      %ymin=0,
      %xmax=192,
      %ymax=0.02,
      %xtick={0,1,2,3,4},
      %ytick={0,0.2,0.4,0.6,0.8},
      %yticklabels = {$0$,$0.2$,$0.4$,$0.6$,$0.8$},
      %grid=none,
      %xmajorgrids=false,
      xticklabels={},
      yticklabels={},
      %scale ticks above={4},
      xlabel={Eigenvector $2$},
      ylabel={Eigenvector $3$},
      scaled y ticks = false,
      scaled x ticks = false,
      xlabel near ticks,
      ylabel near ticks,
      %clip mode=individual,
      mark size=2
      ]
      \addplot[red,only marks,mark=+,line width=0.5pt] plot coordinates{
	      (0.028851,-0.072915)(0.039420,-0.045892)(0.059764,-0.095842)(0.024756,-0.030687)(0.066153,-0.032943)(0.025583,-0.039244)(0.021737,0.006628)(0.043770,-0.064168)(0.054651,-0.075779)(0.042132,-0.038796)(0.027945,0.032508)(0.042824,-0.061129)(0.083755,-0.036535)(0.029664,-0.039128)(0.041599,-0.019166)(0.080668,-0.045939)(0.024243,-0.063633)(0.054357,-0.062203)(0.014548,-0.009364)(0.022460,-0.026709)(0.002970,-0.022494)(0.044559,-0.055266)(-0.005098,-0.027188)(0.052269,-0.092682)(0.030288,-0.076678)(0.036402,-0.030027)(0.035754,-0.032190)(0.029619,-0.030960)(0.030767,-0.032496)(0.049487,-0.050369)(0.030613,-0.112985)(0.036609,-0.109435)(0.012334,-0.044753)(0.026543,-0.072222)(0.036395,-0.034117)(0.034695,-0.052290)(0.017270,-0.058571)(0.032678,-0.060662)(0.032890,-0.083203)(-0.001510,-0.042891)(0.061525,-0.087272)(0.025954,-0.110625)(0.025498,-0.057110)(0.087776,-0.036246)(0.046028,-0.030959)(0.017038,-0.051842)(0.034668,-0.080164)(0.065124,-0.087897)(0.034809,-0.051691)(0.046313,-0.044333)(0.037417,-0.053265)(0.044878,0.000803)(0.062481,-0.075373)(0.036493,-0.046737)(0.040519,-0.024301)(0.026023,-0.090357)(0.054089,-0.038602)(0.016975,-0.062460)(0.024270,-0.081695)(0.057541,-0.056234)(0.000445,-0.056933)(0.037598,-0.063390)(0.025097,-0.049026)(0.014105,-0.083565)(0.029786,-0.011196)(0.048634,-0.027511)(0.041742,-0.039389)(0.059543,-0.011687)(0.059984,-0.068663)(0.045687,-0.079168)(0.005890,-0.035247)(0.007014,-0.046470)(0.032927,-0.009556)(0.019411,-0.081058)(0.002237,0.000943)(0.041170,-0.045171)(-0.010132,-0.008671)(0.050945,-0.024029)(0.057660,-0.031132)(0.045905,-0.045083)(0.043665,-0.018125)(0.063351,-0.044629)(0.053565,-0.026348)(0.025065,-0.051778)(0.056067,-0.023217)(0.006193,0.009927)(0.025802,-0.053414)(0.037036,-0.053664)(0.011250,-0.045495)(0.042326,-0.015342)(0.060151,-0.048632)(-0.000603,-0.071123)(0.040704,-0.079701)(0.020577,-0.032307)(0.024972,-0.076450)(0.016431,-0.062555)(0.016109,-0.039604)(0.075605,-0.055113)(0.042351,-0.063618)(0.026693,-0.037254)(0.004899,-0.003208)(0.018235,-0.048758)(0.090482,-0.058702)(0.003863,-0.038669)(0.039856,-0.011242)(0.013385,-0.048099)(0.032186,0.017679)(0.040787,-0.034564)(0.052749,-0.057400)(0.028168,-0.014386)(0.030210,-0.076357)(0.037869,-0.032769)(-0.005564,-0.043256)(0.035012,-0.044518)(0.046543,-0.024559)(0.048901,-0.072676)(0.022359,-0.011614)(0.036248,-0.049683)(0.037973,-0.053599)(0.023403,-0.059843)(0.012930,-0.075581)(0.036251,-0.051436)(0.036308,-0.015282)(0.030849,-0.023168)(0.019973,-0.046969)(0.013206,-0.109056)(0.000562,-0.086232)(0.020527,0.002005)	      
      };
      \addplot[black,only marks,mark=+,line width=0.5pt] plot coordinates{
	      (0.065563,-0.003320)(0.054035,0.049773)(0.065175,0.071139)(0.026482,0.041114)(0.022570,0.037448)(0.030812,0.067991)(0.032757,0.052820)(0.044192,0.024564)(0.021176,0.047097)(0.079377,0.011966)(0.012857,0.051001)(0.076301,0.108613)(0.069244,0.048201)(0.025525,0.016739)(0.050960,0.055017)(0.067473,0.060833)(0.075535,0.082059)(0.006763,0.001419)(0.087846,0.007874)(0.010537,0.028244)(0.081431,0.000689)(0.009154,0.048942)(0.014473,0.047843)(0.034153,0.098423)(-0.004990,0.061025)(0.040526,0.025863)(0.048689,0.089057)(0.035531,0.064241)(0.031921,0.030788)(0.056155,0.046903)(0.057697,0.091051)(0.031955,0.037893)(0.020767,0.027839)(0.067580,0.013649)(0.040802,0.060369)(0.055307,0.064543)(0.068700,0.045721)(0.058156,0.031844)(0.037074,0.032397)(0.067544,0.042602)(0.039922,0.058572)(0.059593,0.010610)(0.048880,0.055224)(0.028946,0.038440)(0.037655,0.032954)(0.058435,0.011066)(0.042977,0.071171)(0.045450,0.064397)(0.061906,0.043175)(0.014764,0.073125)(-0.005101,0.081902)(0.039061,0.018366)(-0.020451,0.005763)(0.037010,0.058408)(0.022946,0.043623)(0.044046,0.016951)(0.060936,0.038163)(0.025203,0.028730)(0.042020,0.072631)(0.063436,0.025606)(0.085704,0.046587)(0.055613,0.046892)(0.050453,0.021225)(0.022285,0.036155)(0.011957,0.069710)(-0.029996,0.046100)(0.033363,0.010242)(0.063490,0.053659)(0.026407,0.069227)(0.041975,0.035752)(0.003447,0.047205)(0.035142,0.005350)(0.061344,0.016083)(0.084805,0.038220)(0.011120,0.006767)(0.059060,0.041144)(0.046976,0.021953)(0.053178,0.052564)(0.050050,0.067670)(0.048821,0.045958)(0.062780,0.039766)(0.040862,0.043940)(0.055743,0.048388)(0.070626,0.042155)(0.013468,0.048277)(0.044584,0.057714)(0.014964,0.098426)(0.014258,0.001462)(0.046007,0.039327)(0.027428,0.023590)(0.034780,0.055066)(0.049665,0.057907)(0.072219,0.060350)(0.006508,0.034405)(0.029085,0.073096)(0.038366,0.031202)(0.056321,0.050237)(0.049112,0.028947)(0.050836,0.104793)(0.006198,0.020616)(0.013171,0.100748)(0.029452,0.078676)(0.049082,0.048162)(0.001263,0.037540)(0.048576,0.069776)(0.081312,0.022441)(0.038138,0.058239)(0.011567,0.058325)(0.024281,0.013953)(0.058813,0.065205)(0.039293,0.025902)(0.052441,0.044940)(0.041111,0.034186)(0.046353,0.073120)(0.040338,0.057640)(0.034482,0.052306)(0.036265,0.049660)(0.000784,0.028502)(0.030172,0.068600)(0.026157,0.006270)(0.015934,0.090717)(0.087590,0.051262)(0.022214,0.026703)(0.039912,0.062197)(0.029376,0.059075)(0.042792,0.088917)(0.030239,0.067200)(0.080249,0.076068)	      
      };
      \addplot[darkgreen,only marks,mark=+,line width=0.5pt] plot coordinates{
	      (-0.039704,-0.003746)(-0.022782,-0.052672)(-0.054758,0.035040)(-0.037167,-0.022300)(-0.069919,0.010348)(-0.033607,-0.021296)(-0.012557,-0.016113)(-0.048753,0.024614)(-0.070626,-0.045511)(-0.070900,-0.029553)(-0.085118,0.067047)(-0.029065,-0.021561)(-0.052555,0.012030)(-0.053992,0.012554)(-0.032800,-0.047985)(-0.032533,-0.065355)(-0.027945,0.016931)(-0.019340,-0.038483)(-0.047452,0.028092)(-0.040489,-0.031201)(-0.062644,-0.014147)(-0.051093,0.007074)(-0.049052,0.016631)(-0.019016,0.030344)(-0.067556,0.011317)(-0.040579,0.038666)(0.014208,-0.016716)(-0.029871,0.022013)(-0.032421,-0.014960)(-0.063366,0.075693)(-0.053672,-0.004544)(-0.049384,0.008242)(-0.036347,-0.005893)(0.003958,0.027003)(-0.107526,-0.005757)(-0.018743,-0.001277)(-0.006298,-0.038806)(-0.064081,0.017044)(-0.027984,-0.019097)(-0.048559,0.027911)(-0.022024,0.006091)(-0.052509,-0.042886)(-0.059803,-0.023352)(-0.024758,0.030453)(-0.021900,0.047230)(-0.042749,0.031969)(-0.050210,0.002511)(-0.023082,-0.000842)(-0.040535,0.011989)(-0.061071,-0.001046)(0.004558,0.022726)(-0.071575,-0.054110)(-0.039221,-0.015557)(-0.025696,0.002344)(-0.016021,-0.031083)(-0.073431,0.046156)(0.014442,-0.001872)(-0.054002,0.037307)(-0.005127,0.010902)(-0.042386,0.000198)(-0.023635,-0.059282)(-0.032349,0.028836)(-0.090541,0.032506)(-0.011638,-0.048706)(-0.094739,0.012229)(-0.062706,-0.012380)(-0.052987,-0.033937)(-0.077248,-0.025841)(-0.056782,0.005407)(-0.038277,0.017622)(0.019660,-0.045540)(-0.017323,0.004997)(-0.010735,0.019752)(-0.014662,-0.046762)(-0.026888,0.045219)(-0.017097,-0.075335)(-0.034145,0.037245)(-0.079369,-0.025058)(-0.038127,-0.000032)(-0.031832,0.045365)(-0.026814,0.012885)(0.017074,-0.045519)(-0.018118,-0.025112)(-0.024138,0.018457)(-0.047014,-0.008283)(-0.072545,-0.029777)(-0.042241,0.074972)(0.019263,-0.030946)(-0.040907,-0.023732)(-0.076083,0.014846)(-0.015408,0.021622)(-0.063516,-0.031110)(-0.042443,-0.013545)(-0.035938,-0.025375)(-0.040509,0.005153)(-0.032436,0.021757)(-0.072146,-0.000507)(-0.032079,0.077579)(-0.011013,0.054320)(-0.010605,0.003846)(-0.015196,0.020755)(-0.033392,0.000689)(-0.060362,0.072918)(-0.032475,0.005802)(-0.055013,0.070121)(-0.045843,-0.007977)(-0.055232,0.002122)(-0.027595,0.041242)(-0.087229,-0.019615)(-0.013121,-0.001707)(-0.066260,-0.031637)(-0.011619,-0.029667)(-0.035741,0.003038)(-0.016850,-0.017213)(-0.081699,0.032830)(0.008849,-0.035958)(-0.027806,0.004842)(-0.063711,-0.014256)(-0.024765,-0.029081)(-0.001518,-0.009511)(-0.075614,-0.018079)(-0.075009,-0.008164)(-0.050831,0.080686)(-0.007459,-0.025619)(-0.054093,0.008660)(-0.095977,0.024317)(-0.059756,-0.031805)(-0.026983,-0.020363)(-0.028602,0.008669)(-0.068998,-0.049772)(-0.012167,-0.024287)(-0.023150,-0.002011)(-0.049986,0.011863)(-0.054891,-0.033164)(-0.065215,0.008755)(-0.044443,0.007640)(-0.074160,-0.019931)(-0.073187,0.109827)(0.014853,-0.048113)(-0.012757,-0.013416)(-0.031673,0.052209)(0.020614,0.017354)(-0.038064,0.013984)(-0.057225,-0.036910)(-0.039125,-0.003393)(-0.029289,-0.087315)(-0.014675,0.004843)(-0.016802,0.026795)(-0.011397,0.036459)(-0.055516,-0.033868)(-0.025169,0.020603)(-0.070424,-0.008253)(-0.051111,0.042335)(-0.071436,-0.052228)(-0.014783,-0.081482)(-0.089819,0.083472)(-0.014572,0.015831)(-0.011321,0.044097)(-0.042213,-0.021567)(-0.135595,-0.005564)(-0.053242,-0.005840)(-0.065711,0.059855)(-0.067373,0.039947)(-0.027954,-0.018753)(-0.068671,0.003266)(-0.030000,-0.046499)(0.003425,-0.023509)(-0.058860,-0.063591)(-0.046368,0.023106)(-0.057692,-0.001947)(-0.021577,-0.000936)(-0.039148,-0.017317)(0.004306,-0.006012)(-0.013853,0.039455)(-0.042213,-0.027399)(-0.027952,-0.016447)(-0.042952,0.024469)(-0.017364,0.028577)(-0.053785,-0.030619)(-0.063351,-0.002526)(-0.026632,0.000917)(-0.022700,-0.038152)(-0.010567,0.040420)(-0.055557,-0.017458)(-0.011535,0.074474)(-0.034836,0.015115)(-0.025798,-0.031761)(-0.067198,-0.016314)(-0.040136,0.016758)(-0.032432,0.052321)(0.000696,0.001373)(-0.027572,0.039540)(-0.061054,0.001652)(-0.049546,0.041715)(-0.039295,0.054643)(-0.049288,0.004465)(0.003691,-0.060038)(-0.035892,-0.039368)(-0.069675,0.007642)(-0.012688,0.004547)(-0.030979,0.004397)(-0.040607,0.007030)(-0.052008,0.034324)(0.014172,-0.008219)(-0.048494,0.020874)(-0.051960,-0.050355)(-0.022743,-0.029452)(-0.042701,-0.011176)(-0.011725,0.024993)(-0.006916,-0.003644)(-0.022570,-0.022237)(-0.016642,0.027041)(-0.037090,0.017188)(-0.067197,-0.009349)(-0.043106,-0.031418)(-0.068546,0.026208)(-0.032161,0.004148)(-0.024632,0.077164)(-0.053190,-0.002341)(-0.050110,-0.012688)(-0.034589,0.013629)(-0.027287,-0.006432)(-0.040003,0.002050)(-0.038576,0.009375)(-0.010934,-0.033715)(0.001162,0.024650)(-0.070985,0.034834)(-0.005667,0.011114)(-0.041858,0.051216)(-0.013799,0.008707)(-0.042919,0.003658)(-0.041330,-0.016646)(-0.029234,0.027553)(-0.018123,-0.037050)(-0.000392,0.025235)(-0.025752,0.008165)(-0.044791,0.071059)(-0.026259,-0.026201)(-0.042787,-0.041775)(-0.007191,-0.058220)(-0.031676,0.032295)(-0.033907,-0.018698)(-0.034934,-0.030813)(-0.063949,0.002468)(-0.041891,0.009374)(-0.050591,-0.037857)(-0.047800,-0.025712)(-0.005009,-0.038741)(-0.009102,-0.016199)(-0.089263,-0.005686)(-0.040212,-0.030614)(-0.012644,0.019372)(-0.014271,-0.020390)(-0.020984,0.009612)(-0.046822,0.016263)(-0.058800,-0.029858)	      
      };
      \addplot[blue,only marks,mark=*,line width=0.5pt] plot coordinates{
	      (0.034781,-0.048044)(0.040916,0.044429)(-0.037853,0.000000)	      
      };
      \addplot[blue,smooth,line width=0.5pt] plot coordinates{
	      (0.034781,-0.020831)(0.041688,-0.022283)(0.047846,-0.026527)(0.052589,-0.033103)(0.055402,-0.041298)(0.055980,-0.050224)(0.054261,-0.058914)(0.050431,-0.066426)(0.044905,-0.071946)(0.038282,-0.074876)(0.031280,-0.074898)(0.024657,-0.072010)(0.019131,-0.066526)(0.015301,-0.059038)(0.013582,-0.050359)(0.014160,-0.041430)(0.016973,-0.033217)(0.021716,-0.026611)(0.027874,-0.022327)(0.034781,-0.020831)	      
      };
      \addplot[blue,smooth,densely dashed,line width=0.5pt] plot coordinates{
	      (0.034781,0.006383)(0.048595,0.003478)(0.060911,-0.005010)(0.070397,-0.018162)(0.076022,-0.034551)(0.077179,-0.052403)(0.073741,-0.069783)(0.066081,-0.084807)(0.055029,-0.095847)(0.041783,-0.101707)(0.027778,-0.101752)(0.014533,-0.095976)(0.003481,-0.085007)(-0.004179,-0.070032)(-0.007617,-0.052674)(-0.006461,-0.034815)(-0.000835,-0.018389)(0.008650,-0.005177)(0.020967,0.003390)(0.034781,0.006383)	      
      };
      \addplot[blue,smooth,line width=0.5pt] plot coordinates{
	      (0.040916,0.073515)(0.048184,0.071874)(0.054665,0.067258)(0.059655,0.060168)(0.062615,0.051373)(0.063224,0.041825)(0.061415,0.032560)(0.057385,0.024581)(0.051570,0.018752)(0.044600,0.015706)(0.037232,0.015773)(0.030262,0.018945)(0.024448,0.024879)(0.020417,0.032931)(0.018608,0.042229)(0.019217,0.051766)(0.022177,0.060507)(0.027167,0.067507)(0.033648,0.072005)(0.040916,0.073515)	      
      };
      \addplot[blue,smooth,densely dashed,line width=0.5pt] plot coordinates{
	      (0.040916,0.102602)(0.055452,0.099318)(0.068414,0.090087)(0.078395,0.075907)(0.084315,0.058317)(0.085532,0.039222)(0.081914,0.020691)(0.073853,0.004732)(0.062224,-0.006925)(0.048285,-0.013016)(0.033548,-0.012883)(0.019609,-0.006539)(0.007979,0.005328)(-0.000082,0.021433)(-0.003699,0.040029)(-0.002482,0.059102)(0.003438,0.076586)(0.013419,0.090584)(0.026380,0.099581)(0.040916,0.102602)	      
      };
      \addplot[blue,smooth,line width=0.5pt] plot coordinates{
	      (-0.037853,0.030826)(-0.030205,0.027732)(-0.023387,0.021633)(-0.018136,0.013189)(-0.015021,0.003316)(-0.014381,-0.006916)(-0.016284,-0.016399)(-0.020525,-0.024105)(-0.026643,-0.029198)(-0.033976,-0.031128)(-0.041729,-0.029684)(-0.049063,-0.025024)(-0.055181,-0.017652)(-0.059422,-0.008367)(-0.061325,0.001825)(-0.060685,0.011819)(-0.057570,0.020532)(-0.052319,0.027020)(-0.045500,0.030580)(-0.037853,0.030826)	      
      };
      \addplot[blue,smooth,densely dashed,line width=0.5pt] plot coordinates{
	      (-0.037853,0.061653)(-0.022558,0.055465)(-0.008920,0.043266)(0.001582,0.026378)(0.007811,0.006632)(0.009091,-0.013832)(0.005284,-0.032798)(-0.003197,-0.048209)(-0.015433,-0.058397)(-0.030100,-0.062256)(-0.045606,-0.059368)(-0.060272,-0.050048)(-0.072509,-0.035303)(-0.080990,-0.016734)(-0.084797,0.003650)(-0.083516,0.023637)(-0.077287,0.041064)(-0.066785,0.054040)(-0.053148,0.061160)(-0.037853,0.061653)	      
      };
    \end{axis}
  \end{tikzpicture}
  }
  \end{tabular}

==> (inline-2) <==
\begin{tabular}{cc}
		\multirow{4}{*}{
			{
  \begin{tikzpicture}[font=\footnotesize,baseline]
    \renewcommand{\axisdefaulttryminticks}{4} 
    \tikzstyle{every major grid}+=[style=densely dashed]       
    \tikzstyle{every axis y label}+=[yshift=-10pt] 
    \tikzstyle{every axis x label}+=[yshift=5pt]
    \tikzstyle{every axis legend}+=[cells={anchor=west},fill=white,
        at={(0.98,0.98)}, anchor=north east, font=\scriptsize ]
    \begin{axis}[
      %ybar,
      height=0.6\textwidth,
      width=0.5\textwidth,
      xmin=3.5,
      ymin=0,
      xmax=7.5,
      ymax=.45,
      xtick={4,5,6,7},
      xticklabels={$4$,$5$,$6$,$n$},
      yticklabels={},
      bar width=1pt,
      grid=major,
      ymajorgrids=false,
      %scaled ticks=true,
      %scale ticks above={4},
      %xlabel={Eigenvalues},
      %ylabel={Density}
      ]
      \addplot[area legend,ybar,mark=none,color=black,fill=red] coordinates{
	      (3.528492,0.000000)(3.585866,0.000000)(3.643240,0.000000)(3.700614,0.000000)(3.757987,0.000000)(3.815361,0.000000)(3.872735,0.008511)(3.930109,0.017021)(3.987483,0.093616)(4.044857,0.136168)(4.102231,0.178721)(4.159604,0.238295)(4.216978,0.263826)(4.274352,0.331910)(4.331726,0.348931)(4.389100,0.365952)(4.446474,0.382973)(4.503848,0.391484)(4.561221,0.348931)(4.618595,0.280847)(4.675969,0.229784)(4.733343,0.195742)(4.790717,0.153189)(4.848091,0.127658)(4.905465,0.093616)(4.962838,0.076595)(5.020212,0.051063)(5.077586,0.008511)(5.134960,0.000000)(5.192334,0.000000)(5.249708,0.000000)(5.307081,0.000000)(5.364455,0.008511)(5.421829,0.008511)(5.479203,0.000000)(5.536577,0.000000)(5.593951,0.000000)(5.651325,0.000000)(5.708698,0.000000)(5.766072,0.008511)(5.823446,0.000000)(5.880820,0.000000)(5.938194,0.000000)(5.995568,0.000000)(6.052942,0.000000)(6.110315,0.000000)(6.167689,0.000000)(6.225063,0.000000)(6.282437,0.000000)(6.339811,0.000000)(6.397185,0.000000)(6.454559,0.000000)(6.511932,0.000000)(6.569306,0.000000)(6.626680,0.000000)(6.684054,0.000000)(6.741428,0.000000)(6.798802,0.000000)(6.856176,0.000000)
	      (6.9,0.008511)
      };
      \addplot[area legend,ybar,mark=none,color=black,fill=blue] coordinates{
	      (5.421829,0.008511)
      };
      \draw[black, -latex, densely dashed, line width = 2pt] (axis cs:6.1,0.007) -- (axis cs:6.8,0.007)  node[anchor = north, pos=-.5, font=\footnotesize] {};
      \draw[black, -latex, line width = 0.5pt] (axis cs:6.9,0.1) -- (axis cs:6.9,0.03)  node[anchor = north, pos=-.5, font=\footnotesize] {Eig.\@$1$};
      \draw[black, -latex, line width = 0.5pt] (axis cs:5.75,0.1) -- (axis cs:5.75,0.03)  node[anchor = north, pos=-.5, font=\footnotesize] {Eig.\@$2$};
      \draw[black, -latex, line width = 0.5pt] (axis cs:5.4,0.2) -- (axis cs:5.4,0.03)  node[anchor = north west, pos=-.5, font=\footnotesize] {};
      \draw[black, -latex, line width = 0.5pt] (axis cs:5.35,0.2) -- (axis cs:5.35,0.03)  node[anchor = north, pos=-.2, font=\footnotesize] {Eigs.\@$4$, $3$};
      %\addplot[black,line width=1pt] plot coordinates{
      %};
      \legend{ {Eigenvalues of $L$} }
    \end{axis}
  \end{tikzpicture}
  }
  }
  &
  {
  \begin{tikzpicture}[font=\footnotesize,baseline]
    \renewcommand{\axisdefaulttryminticks}{4} 
    \tikzstyle{every major grid}+=[style=densely dashed]       
    \tikzstyle{every axis y label}+=[yshift=-10pt] 
    \tikzstyle{every axis x label}+=[yshift=5pt]
    %\pgfplotsset{ytick style={draw=none}}
    \tikzstyle{every axis legend}+=[cells={anchor=west},fill=white,
        at={(0.98,0.98)}, anchor=north east, font=\scriptsize ]
    \begin{axis}[
      %ybar,
      height=0.2\textwidth,
      width=0.5\textwidth,
      scaled y ticks = false,
      xmin=0,
      xmax=512,
      bar width=1.5pt,
      grid=none,
      xmajorgrids=false,
      xticklabels={},
      yticklabels={},
      %scale ticks above={4},
      xlabel={Eigenvector $1$},
      xlabel near ticks,
      ]
      \addplot[red,line width=0.5pt] plot coordinates{
	      (1,0.044063)(2,0.044158)(3,0.043991)(4,0.044018)(5,0.044139)(6,0.044003)(7,0.044170)(8,0.044048)(9,0.044189)(10,0.044028)(11,0.043981)(12,0.044146)(13,0.044007)(14,0.044176)(15,0.044028)(16,0.044261)(17,0.044281)(18,0.044149)(19,0.044168)(20,0.044117)(21,0.044340)(22,0.044055)(23,0.043947)(24,0.044175)(25,0.044340)(26,0.044235)(27,0.044094)(28,0.044130)(29,0.044276)(30,0.044317)(31,0.044257)(32,0.044025)(33,0.044096)(34,0.044442)(35,0.044042)(36,0.044442)(37,0.044183)(38,0.044065)(39,0.044047)(40,0.044262)(41,0.044165)(42,0.044215)(43,0.043986)(44,0.044091)(45,0.044107)(46,0.044635)(47,0.044144)(48,0.044152)(49,0.044423)(50,0.044164)(51,0.044153)(52,0.044012)(53,0.044146)(54,0.044261)(55,0.044136)(56,0.044399)(57,0.044401)(58,0.044078)(59,0.044515)(60,0.044131)(61,0.044008)(62,0.044070)(63,0.044233)(64,0.044202)(65,0.044234)(66,0.044133)(67,0.044327)(68,0.044078)(69,0.044136)(70,0.044385)(71,0.044585)(72,0.044351)(73,0.044160)(74,0.044429)(75,0.043995)(76,0.044018)(77,0.044077)(78,0.044109)(79,0.044083)(80,0.044026)(81,0.044097)(82,0.043997)(83,0.044136)(84,0.044586)(85,0.044319)(86,0.044198)(87,0.044208)(88,0.044173)(89,0.044150)(90,0.044051)(91,0.044253)(92,0.044084)(93,0.044405)(94,0.044156)(95,0.044300)(96,0.044463)(97,0.044112)(98,0.044109)(99,0.044386)(100,0.043998)(101,0.044151)(102,0.044191)(103,0.044154)(104,0.044131)(105,0.044044)(106,0.044277)(107,0.044128)(108,0.044373)(109,0.044001)(110,0.044309)(111,0.044101)(112,0.044062)(113,0.044020)(114,0.044128)(115,0.043987)(116,0.044549)(117,0.044356)(118,0.044014)(119,0.044246)(120,0.044272)(121,0.044082)(122,0.044335)(123,0.044058)(124,0.044101)(125,0.044281)(126,0.044092)(127,0.044068)(128,0.043961)(129,0.044034)(130,0.044031)(131,0.044093)(132,0.044002)(133,0.044301)(134,0.044207)(135,0.044140)(136,0.044486)(137,0.044331)(138,0.044063)(139,0.044096)(140,0.044045)(141,0.044032)(142,0.044007)(143,0.044282)(144,0.044100)(145,0.043963)(146,0.044185)(147,0.044374)(148,0.044313)(149,0.043940)(150,0.044584)(151,0.044207)(152,0.044233)(153,0.044157)(154,0.044282)(155,0.044210)(156,0.044194)(157,0.044239)(158,0.044090)(159,0.044026)(160,0.044113)(161,0.044426)(162,0.044189)(163,0.044236)(164,0.044503)(165,0.044209)(166,0.044198)(167,0.043964)(168,0.044033)(169,0.044297)(170,0.044176)(171,0.044070)(172,0.044138)(173,0.044010)(174,0.044100)(175,0.044137)(176,0.044005)(177,0.044212)(178,0.044394)(179,0.044174)(180,0.044155)(181,0.044173)(182,0.044157)(183,0.043985)(184,0.044134)(185,0.044226)(186,0.044390)(187,0.044184)(188,0.044091)(189,0.044101)(190,0.044472)(191,0.044041)(192,0.044453)(193,0.043992)(194,0.044116)(195,0.044189)(196,0.044317)(197,0.044111)(198,0.043991)(199,0.044142)(200,0.044010)(201,0.044037)(202,0.044159)(203,0.044029)(204,0.044169)(205,0.044272)(206,0.044579)(207,0.044364)(208,0.044180)(209,0.044132)(210,0.043963)(211,0.044081)(212,0.044342)(213,0.044089)(214,0.044023)(215,0.044325)(216,0.044119)(217,0.044170)(218,0.044066)(219,0.044206)(220,0.044339)(221,0.044313)(222,0.044117)(223,0.043965)(224,0.044009)(225,0.044073)(226,0.044101)(227,0.044300)(228,0.044156)(229,0.044229)(230,0.044153)(231,0.044134)(232,0.044033)(233,0.044001)(234,0.044062)(235,0.043964)(236,0.044171)(237,0.044303)(238,0.044357)(239,0.044260)(240,0.044057)(241,0.044039)(242,0.044409)(243,0.044145)(244,0.044039)(245,0.044043)(246,0.044376)(247,0.044115)(248,0.044150)(249,0.044228)(250,0.044547)(251,0.044269)(252,0.044084)(253,0.044405)(254,0.044100)(255,0.044031)(256,0.044281)(257,0.044079)(258,0.044092)(259,0.044287)(260,0.044100)(261,0.044107)(262,0.044088)(263,0.044054)(264,0.044191)(265,0.044297)(266,0.044179)(267,0.044123)(268,0.044170)(269,0.044207)(270,0.044218)(271,0.044201)(272,0.044208)(273,0.044168)(274,0.044070)(275,0.044075)(276,0.044207)(277,0.044162)(278,0.044079)(279,0.044187)(280,0.044348)(281,0.044091)(282,0.044016)(283,0.044300)(284,0.044095)(285,0.044507)(286,0.044557)(287,0.044104)(288,0.044350)(289,0.044174)(290,0.044637)(291,0.044574)(292,0.044168)(293,0.044059)(294,0.044107)(295,0.044153)(296,0.044011)(297,0.044118)(298,0.043995)(299,0.044233)(300,0.044080)(301,0.044264)(302,0.044311)(303,0.044163)(304,0.044330)(305,0.044308)(306,0.044173)(307,0.044300)(308,0.044318)(309,0.044009)(310,0.044081)(311,0.044197)(312,0.044231)(313,0.044498)(314,0.044272)(315,0.044462)(316,0.044077)(317,0.044205)(318,0.044179)(319,0.044123)(320,0.044415)(321,0.044040)(322,0.044073)(323,0.044224)(324,0.044404)(325,0.044195)(326,0.044078)(327,0.044250)(328,0.044296)(329,0.044167)(330,0.044390)(331,0.044101)(332,0.044164)(333,0.044316)(334,0.044183)(335,0.044092)(336,0.044231)(337,0.044138)(338,0.044470)(339,0.044121)(340,0.044078)(341,0.044037)(342,0.044049)(343,0.044053)(344,0.044160)(345,0.044446)(346,0.044212)(347,0.044230)(348,0.044252)(349,0.044054)(350,0.044332)(351,0.044243)(352,0.044238)(353,0.044188)(354,0.044079)(355,0.044406)(356,0.044020)(357,0.044116)(358,0.044252)(359,0.044071)(360,0.044109)(361,0.044064)(362,0.044016)(363,0.044364)(364,0.044182)(365,0.044147)(366,0.044135)(367,0.044237)(368,0.044363)(369,0.044501)(370,0.044290)(371,0.044019)(372,0.043998)(373,0.044199)(374,0.044431)(375,0.044194)(376,0.043999)(377,0.044144)(378,0.044410)(379,0.044404)(380,0.044162)(381,0.044690)(382,0.044374)(383,0.044085)(384,0.044225)(385,0.044052)(386,0.044105)(387,0.044479)(388,0.044059)(389,0.044144)(390,0.044317)(391,0.044123)(392,0.044296)(393,0.044172)(394,0.044296)(395,0.044452)(396,0.044183)(397,0.044197)(398,0.044065)(399,0.044409)(400,0.044123)(401,0.044187)(402,0.044150)(403,0.044350)(404,0.044354)(405,0.044433)(406,0.044260)(407,0.044333)(408,0.044164)(409,0.044401)(410,0.044160)(411,0.044060)(412,0.044338)(413,0.044080)(414,0.044277)(415,0.044266)(416,0.044509)(417,0.044279)(418,0.044219)(419,0.044434)(420,0.044099)(421,0.044022)(422,0.044126)(423,0.043947)(424,0.044536)(425,0.044021)(426,0.044272)(427,0.044410)(428,0.044369)(429,0.044374)(430,0.044423)(431,0.044369)(432,0.044120)(433,0.044471)(434,0.044314)(435,0.044066)(436,0.043964)(437,0.044151)(438,0.044119)(439,0.044310)(440,0.043960)(441,0.044048)(442,0.044187)(443,0.044234)(444,0.044005)(445,0.044017)(446,0.044623)(447,0.044273)(448,0.044189)(449,0.043960)(450,0.044885)(451,0.044363)(452,0.044116)(453,0.044110)(454,0.044290)(455,0.044272)(456,0.044089)(457,0.044290)(458,0.044065)(459,0.043963)(460,0.044103)(461,0.044137)(462,0.044045)(463,0.044115)(464,0.043970)(465,0.044302)(466,0.044219)(467,0.044586)(468,0.044121)(469,0.044125)(470,0.044336)(471,0.044774)(472,0.044517)(473,0.044502)(474,0.044017)(475,0.044321)(476,0.044288)(477,0.044368)(478,0.043949)(479,0.044123)(480,0.044280)(481,0.043995)(482,0.044108)(483,0.044320)(484,0.044385)(485,0.044158)(486,0.044453)(487,0.044053)(488,0.044212)(489,0.044045)(490,0.044052)(491,0.044170)(492,0.044802)(493,0.044245)(494,0.044022)(495,0.044191)(496,0.044073)(497,0.044023)(498,0.044471)(499,0.044271)(500,0.044142)(501,0.044325)(502,0.044451)(503,0.044308)(504,0.044122)(505,0.044078)(506,0.044281)(507,0.043994)(508,0.044088)(509,0.043966)(510,0.043998)(511,0.044151)(512,0.044213)
      };
    \end{axis}
  \end{tikzpicture}
  }
  \\ &
  {
  \begin{tikzpicture}[font=\footnotesize]
    \renewcommand{\axisdefaulttryminticks}{4} 
    \tikzstyle{every major grid}+=[style=densely dashed]       
    \tikzstyle{every axis y label}+=[yshift=-10pt] 
    \tikzstyle{every axis x label}+=[yshift=5pt]
    %\pgfplotsset{ytick style={draw=none}}
    \tikzstyle{every axis legend}+=[cells={anchor=west},fill=white,
        at={(0.98,0.98)}, anchor=north east, font=\scriptsize ]
    \begin{axis}[
      %ybar,
      height=0.2\textwidth,
      width=0.5\textwidth,
      scaled y ticks = false,
      xmin=0,
      xmax=512,
      bar width=1.5pt,
      grid=none,
      xmajorgrids=false,
      xticklabels={},
      yticklabels={},
      %scale ticks above={4},
      xlabel={Eigenvector $2$},
      xlabel near ticks,
      ]
      \addplot[red,line width=0.5pt] plot coordinates{
(1,-0.047129)(2,-0.019111)(3,-0.038651)(4,-0.060716)(5,-0.026875)(6,-0.057977)(7,-0.035272)(8,-0.031052)(9,-0.020012)(10,-0.035342)(11,-0.042091)(12,-0.021444)(13,-0.050858)(14,-0.044710)(15,-0.051006)(16,-0.014315)(17,-0.022996)(18,-0.038395)(19,-0.019004)(20,-0.017309)(21,-0.032803)(22,-0.059906)(23,-0.043803)(24,-0.022762)(25,-0.003307)(26,-0.012815)(27,-0.054056)(28,-0.031780)(29,-0.025495)(30,0.002496)(31,-0.048081)(32,-0.048146)(33,-0.018640)(34,-0.025321)(35,-0.050804)(36,0.030512)(37,-0.036561)(38,-0.041115)(39,-0.052366)(40,0.000808)(41,-0.054142)(42,-0.035597)(43,-0.049534)(44,-0.040500)(45,-0.054320)(46,0.009238)(47,-0.027643)(48,-0.010253)(49,-0.004425)(50,-0.001097)(51,-0.054189)(52,-0.065689)(53,-0.029144)(54,-0.058075)(55,-0.035496)(56,0.012222)(57,0.011597)(58,-0.033047)(59,0.021153)(60,-0.022627)(61,-0.045718)(62,-0.042319)(63,-0.020919)(64,-0.019951)(65,-0.030200)(66,-0.030215)(67,-0.028853)(68,-0.038631)(69,-0.035907)(70,-0.001993)(71,-0.000840)(72,-0.035458)(73,-0.016439)(74,-0.015306)(75,-0.048608)(76,-0.056549)(77,-0.051086)(78,-0.035786)(79,-0.038363)(80,-0.054987)(81,-0.021650)(82,-0.033511)(83,-0.027052)(84,-0.009890)(85,-0.025344)(86,-0.047834)(87,-0.000825)(88,-0.013220)(89,-0.045018)(90,-0.035322)(91,-0.046424)(92,-0.026376)(93,-0.025035)(94,-0.035031)(95,-0.006748)(96,-0.024424)(97,-0.044486)(98,-0.042713)(99,-0.064452)(100,-0.048197)(101,-0.042555)(102,-0.001796)(103,-0.026214)(104,-0.032517)(105,-0.031468)(106,0.007401)(107,-0.050857)(108,-0.031796)(109,-0.040507)(110,-0.038403)(111,-0.036432)(112,-0.058453)(113,-0.041753)(114,-0.018096)(115,-0.036927)(116,-0.004332)(117,0.001100)(118,-0.048630)(119,-0.033377)(120,-0.043263)(121,-0.030853)(122,0.003961)(123,-0.026740)(124,-0.043034)(125,-0.014838)(126,-0.048812)(127,-0.031707)(128,-0.046632)(129,-0.065069)(130,-0.042662)(131,-0.047037)(132,-0.067273)(133,-0.035974)(134,-0.009913)(135,-0.050571)(136,-0.053501)(137,-0.027050)(138,-0.041364)(139,-0.049102)(140,-0.041130)(141,-0.054512)(142,-0.044202)(143,-0.028434)(144,-0.055549)(145,-0.064361)(146,-0.044608)(147,-0.016358)(148,-0.033798)(149,-0.064279)(150,-0.037139)(151,-0.056430)(152,-0.061539)(153,-0.053483)(154,-0.032109)(155,-0.022747)(156,-0.059535)(157,-0.067877)(158,-0.044465)(159,-0.024557)(160,-0.053577)(161,-0.041616)(162,-0.023067)(163,-0.057586)(164,0.000377)(165,-0.053017)(166,-0.018478)(167,-0.064595)(168,-0.034004)(169,-0.064990)(170,-0.063606)(171,-0.047765)(172,-0.027361)(173,-0.051440)(174,-0.066757)(175,-0.043859)(176,-0.049382)(177,-0.034087)(178,-0.036605)(179,-0.023834)(180,-0.054627)(181,-0.023709)(182,-0.076828)(183,-0.058964)(184,-0.028658)(185,-0.063707)(186,-0.042211)(187,-0.049953)(188,-0.045384)(189,-0.039720)(190,-0.025496)(191,-0.039660)(192,-0.041212)(193,-0.048120)(194,-0.026523)(195,-0.042699)(196,-0.063040)(197,-0.056028)(198,-0.052259)(199,-0.039305)(200,-0.054260)(201,-0.033770)(202,-0.054256)(203,-0.068796)(204,-0.040506)(205,-0.055800)(206,-0.019114)(207,-0.026686)(208,-0.070329)(209,-0.047683)(210,-0.041106)(211,-0.058690)(212,-0.017690)(213,-0.016982)(214,-0.041771)(215,-0.038121)(216,-0.039067)(217,-0.065884)(218,-0.048347)(219,-0.051501)(220,-0.027692)(221,-0.033256)(222,-0.046730)(223,-0.057851)(224,-0.060675)(225,-0.041327)(226,-0.046393)(227,-0.035053)(228,-0.035543)(229,-0.042624)(230,-0.034047)(231,-0.043666)(232,-0.054304)(233,-0.060444)(234,-0.052732)(235,-0.043704)(236,-0.038747)(237,-0.031757)(238,-0.038074)(239,-0.027474)(240,-0.048192)(241,-0.049449)(242,-0.050690)(243,-0.041656)(244,-0.039262)(245,-0.035409)(246,-0.005627)(247,-0.039423)(248,-0.027850)(249,-0.039159)(250,-0.064737)(251,-0.011798)(252,-0.060523)(253,-0.027949)(254,-0.068855)(255,-0.050122)(256,-0.035193)(257,0.020520)(258,0.034347)(259,0.028525)(260,0.000979)(261,0.017817)(262,0.020094)(263,0.021999)(264,0.041949)(265,0.083470)(266,0.040237)(267,0.005574)(268,0.039426)(269,0.051173)(270,0.053184)(271,0.041262)(272,0.041391)(273,0.019128)(274,0.011009)(275,0.020229)(276,0.048197)(277,0.016657)(278,0.013123)(279,0.051146)(280,0.068351)(281,0.025848)(282,0.001685)(283,0.068137)(284,0.033588)(285,0.101771)(286,0.066611)(287,0.012424)(288,0.056702)(289,0.056130)(290,0.084203)(291,0.053053)(292,0.027648)(293,0.021515)(294,0.035448)(295,0.047803)(296,0.015446)(297,0.005048)(298,0.001020)(299,0.087132)(300,0.013204)(301,0.057980)(302,0.048008)(303,0.022514)(304,0.048373)(305,0.026321)(306,0.059952)(307,0.065042)(308,0.064790)(309,-0.004855)(310,-0.002169)(311,0.031976)(312,0.051294)(313,0.061071)(314,0.061579)(315,0.072192)(316,0.025103)(317,0.044133)(318,0.013445)(319,0.024949)(320,0.055609)(321,0.006944)(322,-0.000272)(323,0.032446)(324,0.095991)(325,0.048053)(326,0.013377)(327,0.032243)(328,0.089324)(329,0.047268)(330,0.033734)(331,0.018731)(332,0.036162)(333,0.080337)(334,0.052863)(335,0.031297)(336,0.054691)(337,0.035176)(338,0.071620)(339,0.020359)(340,-0.003853)(341,0.021036)(342,-0.006316)(343,0.018551)(344,0.051336)(345,0.062713)(346,0.053404)(347,0.036522)(348,0.026638)(349,-0.005618)(350,0.077623)(351,0.044127)(352,0.051120)(353,0.033669)(354,0.012461)(355,0.087862)(356,0.009675)(357,0.044710)(358,0.031434)(359,0.011028)(360,0.028277)(361,0.007518)(362,-0.000724)(363,0.076523)(364,0.058040)(365,0.023635)(366,0.010705)(367,0.062179)(368,0.076097)(369,0.104178)(370,0.037397)(371,-0.014325)(372,-0.001359)(373,0.022873)(374,0.047786)(375,0.033797)(376,-0.004820)(377,0.034825)(378,0.044666)(379,0.037680)(380,0.043295)(381,0.063983)(382,0.057284)(383,0.008451)(384,0.038969)(385,0.015308)(386,0.038676)(387,0.066220)(388,0.007456)(389,0.015939)(390,0.019525)(391,0.054498)(392,0.042148)(393,0.025493)(394,0.059493)(395,0.038446)(396,0.049140)(397,0.034852)(398,0.026009)(399,0.078698)(400,0.030651)(401,0.038218)(402,0.041310)(403,0.020405)(404,0.048035)(405,0.063924)(406,0.064193)(407,0.081152)(408,0.029935)(409,0.069617)(410,0.044948)(411,-0.004083)(412,0.057796)(413,0.023972)(414,0.071890)(415,0.028877)(416,0.065508)(417,0.019968)(418,0.038691)(419,0.056640)(420,0.013435)(421,0.009622)(422,0.017207)(423,-0.028637)(424,0.103649)(425,-0.009358)(426,0.045916)(427,0.050553)(428,0.041829)(429,0.072740)(430,0.075937)(431,0.075090)(432,0.010628)(433,0.063864)(434,0.056655)(435,0.001858)(436,-0.013604)(437,0.057618)(438,0.017323)(439,0.054619)(440,-0.016951)(441,0.025133)(442,0.006383)(443,0.049900)(444,-0.009156)(445,0.018788)(446,0.105619)(447,0.054675)(448,0.002076)(449,-0.008196)(450,0.136576)(451,0.081261)(452,0.020464)(453,0.014483)(454,0.027437)(455,0.042777)(456,0.020820)(457,0.042277)(458,0.043866)(459,-0.014484)(460,0.019239)(461,0.026383)(462,0.016462)(463,0.035001)(464,-0.027036)(465,0.077313)(466,0.025430)(467,0.086184)(468,0.033868)(469,0.018014)(470,0.059070)(471,0.115025)(472,0.059506)(473,0.083501)(474,0.004268)(475,0.068483)(476,0.027877)(477,0.058228)(478,-0.030396)(479,0.033501)(480,0.062574)(481,-0.007149)(482,0.032596)(483,0.017651)(484,0.050340)(485,0.023893)(486,0.075328)(487,0.007568)(488,0.068340)(489,0.000063)(490,0.000970)(491,0.038191)(492,0.067634)(493,0.040074)(494,0.008607)(495,0.055217)(496,0.021069)(497,0.013654)(498,0.074953)(499,0.052875)(500,0.032862)(501,0.070200)(502,0.057381)(503,0.068079)(504,0.042666)(505,0.001693)(506,0.043611)(507,-0.002960)(508,0.017981)(509,-0.018987)(510,-0.014643)(511,0.019973)(512,0.054947)
      };
    \end{axis}
  \end{tikzpicture}
  }
  \\ &
  {
  \begin{tikzpicture}[font=\footnotesize]
    \renewcommand{\axisdefaulttryminticks}{4} 
    \tikzstyle{every major grid}+=[style=densely dashed]       
    \tikzstyle{every axis y label}+=[yshift=-10pt] 
    \tikzstyle{every axis x label}+=[yshift=5pt]
    %\pgfplotsset{ytick style={draw=none}}
    \tikzstyle{every axis legend}+=[cells={anchor=west},fill=white,
        at={(0.98,0.98)}, anchor=north east, font=\scriptsize ]
    \begin{axis}[
      %ybar,
      height=0.2\textwidth,
      width=0.5\textwidth,
      scaled y ticks = false,
      xmin=0,
      xmax=512,
      bar width=1.5pt,
      grid=none,
      xmajorgrids=false,
      xticklabels={},
      yticklabels={},
      %scale ticks above={4},
      xlabel={Eigenvector $3$},
      xlabel near ticks,
      ]
      \addplot[blue,line width=0.5pt] plot coordinates{
	      (1,-0.010291)(2,-0.004340)(3,-0.057037)(4,-0.032249)(5,-0.022154)(6,-0.031353)(7,0.042262)(8,-0.048752)(9,0.002196)(10,-0.043256)(11,-0.060040)(12,0.004394)(13,-0.051651)(14,0.014871)(15,-0.012654)(16,0.022135)(17,0.043842)(18,0.013800)(19,-0.006563)(20,-0.006968)(21,0.065500)(22,-0.033049)(23,-0.076228)(24,0.011659)(25,0.045726)(26,0.027073)(27,0.000441)(28,-0.003102)(29,0.025935)(30,0.066069)(31,0.047452)(32,-0.036359)(33,-0.024569)(34,0.141504)(35,-0.029427)(36,0.061909)(37,0.028108)(38,-0.024053)(39,-0.010764)(40,0.039258)(41,0.035029)(42,0.027191)(43,-0.034242)(44,-0.031730)(45,0.021306)(46,0.111845)(47,-0.003272)(48,-0.000903)(49,0.065986)(50,0.003947)(51,0.007412)(52,-0.032626)(53,-0.015871)(54,0.034654)(55,0.007181)(56,0.068763)(57,0.066888)(58,-0.023175)(59,0.050942)(60,0.011186)(61,-0.052064)(62,0.001684)(63,0.031475)(64,0.020876)(65,0.052385)(66,-0.017129)(67,0.027351)(68,-0.022528)(69,0.004503)(70,0.083595)(71,0.088842)(72,0.057354)(73,-0.023907)(74,0.098492)(75,-0.049911)(76,-0.025464)(77,-0.030219)(78,-0.011445)(79,-0.024294)(80,-0.039124)(81,-0.013263)(82,-0.065255)(83,0.001335)(84,0.083647)(85,0.047660)(86,0.038293)(87,0.003306)(88,0.030061)(89,0.009580)(90,-0.019645)(91,0.076977)(92,-0.028695)(93,0.043516)(94,0.018162)(95,0.064295)(96,0.101074)(97,0.006198)(98,-0.010443)(99,0.078392)(100,-0.063945)(101,0.000989)(102,0.038598)(103,0.036276)(104,0.019288)(105,-0.027335)(106,0.056648)(107,-0.006074)(108,0.078865)(109,-0.039555)(110,0.072534)(111,-0.015523)(112,-0.041850)(113,-0.018754)(114,-0.002679)(115,-0.054822)(116,0.105933)(117,0.012894)(118,-0.034260)(119,0.007862)(120,0.034822)(121,-0.023584)(122,0.037031)(123,-0.036881)(124,0.000411)(125,0.025619)(126,0.001598)(127,-0.027483)(128,-0.070458)(129,-0.032572)(130,-0.012458)(131,-0.002285)(132,-0.035070)(133,0.038581)(134,0.025650)(135,0.012952)(136,0.112926)(137,0.068611)(138,-0.017800)(139,0.010712)(140,-0.022453)(141,-0.036617)(142,-0.033023)(143,0.062433)(144,-0.023399)(145,-0.058959)(146,0.039683)(147,0.057562)(148,0.058818)(149,-0.077653)(150,0.134306)(151,0.028244)(152,0.051196)(153,0.017557)(154,0.010774)(155,0.019266)(156,0.048090)(157,0.060167)(158,0.010896)(159,-0.036715)(160,0.021987)(161,0.103742)(162,0.043180)(163,0.052760)(164,0.096309)(165,0.017814)(166,0.049497)(167,-0.059322)(168,-0.026410)(169,0.080679)(170,0.050889)(171,0.010626)(172,0.007886)(173,-0.023544)(174,0.025915)(175,-0.003548)(176,-0.034636)(177,0.028156)(178,0.080848)(179,-0.006448)(180,0.023978)(181,0.020324)(182,0.044852)(183,-0.048680)(184,0.000015)(185,0.040174)(186,0.084264)(187,0.033240)(188,-0.013450)(189,0.001126)(190,0.095227)(191,-0.021176)(192,0.059830)(193,-0.049081)(194,-0.012549)(195,0.031250)(196,0.114724)(197,0.016930)(198,-0.044121)(199,0.017125)(200,-0.039498)(201,-0.026323)(202,0.017004)(203,-0.020645)(204,0.013027)(205,0.060152)(206,0.091112)(207,0.075928)(208,0.030931)(209,0.010226)(210,-0.058290)(211,0.011734)(212,0.068109)(213,-0.012290)(214,-0.052212)(215,0.067265)(216,0.003558)(217,0.020089)(218,0.013238)(219,0.038383)(220,0.073582)(221,0.062065)(222,0.020024)(223,-0.074883)(224,-0.033507)(225,0.009671)(226,0.005199)(227,0.075944)(228,0.019199)(229,0.051329)(230,0.008362)(231,-0.000894)(232,-0.020212)(233,-0.037606)(234,-0.005057)(235,-0.072549)(236,0.023791)(237,0.061170)(238,0.079230)(239,0.049647)(240,-0.005765)(241,-0.016606)(242,0.062979)(243,0.047268)(244,-0.031737)(245,-0.033435)(246,0.078293)(247,-0.002238)(248,0.009548)(249,0.011186)(250,0.157055)(251,0.014573)(252,0.010178)(253,0.075853)(254,0.016809)(255,-0.024363)(256,0.085579)(257,-0.066212)(258,-0.042882)(259,0.006809)(260,-0.029947)(261,-0.041423)(262,-0.047148)(263,-0.048155)(264,-0.045704)(265,0.016607)(266,-0.051067)(267,-0.042826)(268,-0.020819)(269,-0.026575)(270,0.001422)(271,-0.019972)(272,-0.017975)(273,-0.022697)(274,-0.037701)(275,-0.047422)(276,-0.013214)(277,-0.029635)(278,-0.031953)(279,-0.018072)(280,0.023385)(281,-0.044747)(282,-0.053216)(283,-0.019481)(284,-0.041349)(285,0.046057)(286,0.071419)(287,-0.045750)(288,0.040011)(289,-0.024608)(290,0.025700)(291,0.076427)(292,-0.014685)(293,-0.043483)(294,-0.040878)(295,0.004943)(296,-0.071575)(297,-0.042408)(298,-0.067147)(299,-0.004835)(300,-0.066172)(301,0.003632)(302,0.017602)(303,-0.013788)(304,0.022287)(305,-0.002968)(306,-0.018805)(307,-0.001584)(308,0.043311)(309,-0.060700)(310,-0.048467)(311,-0.005644)(312,-0.020747)(313,0.051588)(314,-0.017327)(315,0.037707)(316,-0.033287)(317,-0.006105)(318,0.022029)(319,-0.040526)(320,0.015362)(321,-0.060973)(322,-0.038484)(323,0.018652)(324,0.048822)(325,-0.029421)(326,-0.026023)(327,0.010895)(328,0.021837)(329,-0.027229)(330,0.030516)(331,-0.055920)(332,-0.003642)(333,-0.006533)(334,0.006469)(335,-0.041065)(336,0.000112)(337,-0.037547)(338,0.049259)(339,-0.030891)(340,-0.004326)(341,-0.068710)(342,-0.051277)(343,-0.054050)(344,-0.043279)(345,0.022006)(346,-0.035932)(347,-0.012345)(348,-0.003586)(349,-0.054097)(350,-0.008605)(351,0.022399)(352,0.002152)(353,-0.014727)(354,-0.047471)(355,0.022404)(356,-0.075669)(357,-0.045406)(358,0.009697)(359,-0.034028)(360,-0.050068)(361,-0.047861)(362,-0.066450)(363,0.019208)(364,-0.012050)(365,-0.029334)(366,-0.022960)(367,-0.021009)(368,0.002713)(369,0.035767)(370,-0.004390)(371,-0.047354)(372,-0.073441)(373,-0.040006)(374,0.030820)(375,-0.008723)(376,-0.089258)(377,0.008678)(378,0.015326)(379,0.039261)(380,-0.033427)(381,0.061342)(382,-0.008002)(383,-0.043318)(384,-0.016738)(385,-0.066279)(386,-0.041023)(387,0.050399)(388,-0.040292)(389,-0.027573)(390,0.030907)(391,-0.070306)(392,0.018002)(393,0.006020)(394,-0.017766)(395,0.015898)(396,-0.000539)(397,0.005803)(398,-0.044829)(399,0.014955)(400,-0.016578)(401,-0.006113)(402,-0.016970)(403,0.079372)(404,0.019072)(405,0.041239)(406,0.007562)(407,0.000277)(408,-0.016175)(409,0.058167)(410,-0.015930)(411,-0.045361)(412,0.009858)(413,-0.034295)(414,-0.002254)(415,-0.013712)(416,0.055423)(417,-0.009222)(418,0.013705)(419,0.027400)(420,-0.032492)(421,-0.060309)(422,-0.022749)(423,-0.088841)(424,-0.020552)(425,-0.052918)(426,-0.014599)(427,0.026957)(428,0.019711)(429,-0.004499)(430,0.052086)(431,0.013486)(432,-0.021688)(433,0.052336)(434,0.025238)(435,-0.044642)(436,-0.087080)(437,-0.020453)(438,-0.040120)(439,0.022138)(440,-0.085330)(441,-0.064480)(442,-0.001750)(443,-0.007782)(444,-0.039043)(445,-0.044278)(446,0.069811)(447,-0.006584)(448,-0.016134)(449,-0.092424)(450,0.122815)(451,0.020431)(452,-0.032548)(453,-0.012816)(454,0.019302)(455,0.008484)(456,-0.055754)(457,-0.011372)(458,-0.057200)(459,-0.085815)(460,-0.033142)(461,-0.035942)(462,-0.037145)(463,-0.037533)(464,-0.087366)(465,-0.005195)(466,-0.029284)(467,0.073677)(468,-0.053036)(469,-0.013946)(470,0.021070)(471,0.073154)(472,0.026474)(473,0.046485)(474,-0.054258)(475,0.032280)(476,0.056905)(477,0.041960)(478,-0.089855)(479,-0.044437)(480,-0.012322)(481,-0.075900)(482,-0.047630)(483,0.039638)(484,0.031312)(485,-0.014191)(486,-0.015195)(487,-0.054623)(488,-0.022065)(489,-0.039789)(490,-0.061156)(491,-0.033043)(492,0.074571)(493,-0.014129)(494,-0.052631)(495,-0.029073)(496,-0.041672)(497,-0.078132)(498,0.065941)(499,-0.002671)(500,-0.026012)(501,-0.015685)(502,0.025610)(503,0.014693)(504,-0.039327)(505,-0.023359)(506,-0.015854)(507,-0.058659)(508,-0.028368)(509,-0.082117)(510,-0.069411)(511,-0.007764)(512,-0.033377)
      };
    \end{axis}
  \end{tikzpicture}
  }
  \\ &
  {
  \begin{tikzpicture}[font=\footnotesize]
    \renewcommand{\axisdefaulttryminticks}{4} 
    \tikzstyle{every major grid}+=[style=densely dashed]       
    \tikzstyle{every axis y label}+=[yshift=-10pt] 
    %\tikzstyle{every axis x label}+=[yshift=-20pt]
    %\pgfplotsset{ytick style={draw=none}}
    \tikzstyle{every axis legend}+=[cells={anchor=west},fill=white,
        at={(0.98,0.98)}, anchor=north east, font=\scriptsize ]
    \begin{axis}[
      %ybar,
      height=0.2\textwidth,
      width=0.5\textwidth,
      scaled y ticks = false,
      xmin=0,
      xmax=512,
      bar width=1.5pt,
      grid=none,
      xmajorgrids=false,
      xticklabels={},
      yticklabels={},
      %scale ticks above={4},
      xlabel={Eigenvector $4$},
      xlabel near ticks,
      ]
      \addplot[red,line width=0.5pt] plot coordinates{
	      (1,-0.081940)(2,-0.057636)(3,-0.018223)(4,-0.043321)(5,-0.044854)(6,-0.024124)(7,0.002878)(8,-0.018565)(9,-0.091893)(10,-0.053797)(11,-0.054843)(12,-0.088199)(13,-0.062065)(14,-0.060548)(15,-0.022634)(16,-0.039943)(17,-0.050968)(18,-0.050336)(19,-0.086337)(20,-0.067454)(21,-0.084120)(22,-0.015309)(23,-0.007863)(24,-0.087203)(25,-0.068687)(26,-0.048207)(27,-0.054247)(28,-0.105802)(29,-0.040227)(30,-0.051595)(31,-0.098605)(32,-0.058182)(33,-0.061022)(34,-0.085321)(35,-0.085043)(36,-0.069425)(37,-0.054963)(38,-0.039305)(39,-0.026501)(40,-0.074589)(41,-0.065128)(42,-0.096925)(43,-0.045263)(44,-0.049203)(45,-0.061796)(46,-0.062226)(47,-0.074379)(48,-0.057371)(49,-0.077822)(50,-0.048561)(51,-0.083550)(52,-0.051555)(53,-0.069845)(54,-0.027573)(55,-0.075333)(56,-0.040166)(57,-0.139799)(58,-0.024943)(59,-0.059407)(60,-0.061252)(61,-0.039576)(62,-0.063389)(63,-0.088670)(64,-0.081682)(65,-0.066206)(66,-0.080463)(67,-0.055933)(68,-0.064873)(69,-0.038031)(70,-0.046517)(71,-0.103345)(72,-0.049354)(73,-0.071808)(74,-0.112172)(75,-0.041758)(76,-0.067793)(77,-0.034615)(78,-0.061759)(79,-0.039714)(80,-0.035842)(81,-0.041686)(82,-0.050517)(83,-0.038859)(84,-0.061663)(85,-0.112596)(86,-0.075091)(87,-0.034268)(88,-0.037628)(89,-0.084364)(90,-0.031714)(91,-0.060473)(92,-0.038709)(93,-0.088969)(94,-0.053761)(95,-0.025475)(96,-0.105011)(97,-0.043118)(98,-0.081885)(99,-0.115784)(100,-0.046426)(101,-0.040328)(102,-0.042785)(103,-0.026900)(104,-0.038304)(105,-0.033145)(106,-0.002888)(107,-0.072957)(108,-0.067111)(109,-0.058658)(110,-0.090643)(111,-0.058922)(112,-0.050741)(113,-0.048791)(114,-0.048711)(115,-0.039548)(116,-0.074147)(117,-0.048423)(118,-0.042623)(119,-0.063061)(120,-0.092346)(121,-0.024360)(122,-0.084669)(123,-0.094252)(124,-0.060458)(125,-0.078218)(126,-0.063769)(127,-0.063174)(128,-0.011108)(129,0.030696)(130,0.038031)(131,0.040973)(132,0.032133)(133,0.030489)(134,0.049609)(135,0.060836)(136,0.086270)(137,0.039155)(138,0.071425)(139,0.064389)(140,0.041000)(141,0.042153)(142,0.028574)(143,0.034746)(144,0.025736)(145,0.024741)(146,-0.000096)(147,0.025805)(148,0.030940)(149,0.012094)(150,0.084816)(151,0.042591)(152,0.073565)(153,0.056688)(154,0.037297)(155,0.058509)(156,0.094934)(157,0.092578)(158,0.070658)(159,0.004646)(160,0.062860)(161,0.042783)(162,0.051420)(163,0.053117)(164,0.109949)(165,0.042955)(166,0.044184)(167,0.018078)(168,0.058715)(169,0.069087)(170,0.073058)(171,0.080521)(172,0.050439)(173,0.035960)(174,0.041070)(175,0.063372)(176,0.017011)(177,0.048206)(178,0.067236)(179,0.024781)(180,0.034281)(181,0.003304)(182,0.061295)(183,0.033126)(184,0.040326)(185,0.005269)(186,0.032094)(187,0.070281)(188,0.027207)(189,0.020035)(190,0.071606)(191,0.045770)(192,0.059322)(193,0.041664)(194,0.051681)(195,0.072095)(196,0.020284)(197,0.036600)(198,0.025276)(199,0.039118)(200,0.046240)(201,0.046299)(202,0.038036)(203,0.036801)(204,0.028586)(205,0.084173)(206,0.071183)(207,0.066006)(208,0.042079)(209,0.027873)(210,0.020921)(211,0.050507)(212,0.057863)(213,0.059113)(214,0.046294)(215,0.049783)(216,0.042915)(217,0.073879)(218,0.038691)(219,0.079948)(220,0.075043)(221,0.002187)(222,0.041972)(223,0.016511)(224,0.028236)(225,0.061011)(226,0.035479)(227,0.077193)(228,0.030415)(229,0.065077)(230,0.042982)(231,0.056062)(232,0.053450)(233,0.055044)(234,0.040309)(235,0.031196)(236,0.049891)(237,0.044382)(238,0.072009)(239,0.083427)(240,0.044098)(241,0.014720)(242,0.074307)(243,0.046559)(244,0.030489)(245,0.020188)(246,0.011162)(247,0.057773)(248,0.041381)(249,0.004894)(250,0.093653)(251,0.018418)(252,0.028955)(253,0.087036)(254,0.072364)(255,0.020320)(256,0.069761)(257,0.009141)(258,0.017581)(259,0.021890)(260,0.030730)(261,-0.003820)(262,0.034726)(263,-0.006286)(264,0.032447)(265,-0.035154)(266,0.016469)(267,0.033692)(268,-0.015211)(269,0.017924)(270,0.017574)(271,0.025081)(272,-0.006538)(273,0.018730)(274,0.017884)(275,0.020617)(276,0.023357)(277,0.014403)(278,0.030547)(279,0.011269)(280,0.005857)(281,-0.003703)(282,0.028879)(283,-0.014289)(284,0.025062)(285,-0.012052)(286,-0.021372)(287,0.033333)(288,-0.034189)(289,0.011450)(290,-0.011925)(291,-0.002751)(292,-0.005052)(293,0.006769)(294,-0.000527)(295,0.020694)(296,0.000797)(297,0.024357)(298,-0.009201)(299,0.016746)(300,0.006372)(301,-0.010358)(302,0.037203)(303,0.024619)(304,0.013600)(305,-0.023805)(306,0.063637)(307,0.035120)(308,-0.011312)(309,0.000075)(310,0.031430)(311,0.010063)(312,-0.009013)(313,0.032722)(314,0.006219)(315,-0.027532)(316,0.013201)(317,0.009060)(318,0.009753)(319,0.014144)(320,0.029673)(321,0.009713)(322,-0.028290)(323,0.049961)(324,0.028806)(325,0.005840)(326,-0.003634)(327,-0.003639)(328,0.022185)(329,-0.016038)(330,0.005951)(331,0.010769)(332,-0.000171)(333,0.043860)(334,0.049840)(335,0.008503)(336,-0.000340)(337,-0.050958)(338,-0.009624)(339,0.026508)(340,0.023446)(341,-0.001349)(342,-0.007131)(343,0.010193)(344,-0.008265)(345,-0.049105)(346,-0.000354)(347,-0.015860)(348,0.007406)(349,0.007040)(350,-0.017664)(351,-0.014666)(352,0.064221)(353,-0.010465)(354,0.019951)(355,0.035725)(356,0.025317)(357,0.004109)(358,0.012751)(359,-0.003030)(360,-0.002145)(361,0.036203)(362,-0.007054)(363,-0.015552)(364,0.010152)(365,0.015111)(366,0.032122)(367,-0.001247)(368,0.016295)(369,0.017495)(370,0.033818)(371,0.006960)(372,0.008718)(373,-0.017108)(374,-0.019281)(375,0.002963)(376,0.005621)(377,0.012350)(378,0.027400)(379,-0.019947)(380,-0.030156)(381,0.004797)(382,-0.042903)(383,0.005173)(384,-0.003644)(385,0.005003)(386,0.007938)(387,0.012813)(388,0.009851)(389,0.033821)(390,0.006785)(391,0.002449)(392,-0.010547)(393,-0.020113)(394,0.025510)(395,0.015105)(396,-0.053244)(397,-0.023096)(398,0.011215)(399,0.012798)(400,-0.015024)(401,-0.048645)(402,0.045436)(403,-0.045739)(404,0.055090)(405,-0.026841)(406,0.032458)(407,-0.009626)(408,0.015199)(409,-0.005233)(410,0.016034)(411,0.011006)(412,0.018775)(413,-0.003456)(414,0.048571)(415,-0.030634)(416,-0.003622)(417,0.010862)(418,-0.022222)(419,0.024327)(420,0.003182)(421,0.004572)(422,0.029261)(423,-0.001566)(424,0.028621)(425,-0.011950)(426,-0.017877)(427,-0.034362)(428,-0.005005)(429,0.030177)(430,-0.018233)(431,0.043339)(432,0.009796)(433,-0.049768)(434,0.069683)(435,-0.020347)(436,0.006156)(437,0.026671)(438,0.020555)(439,0.014509)(440,0.000412)(441,0.027857)(442,0.027735)(443,0.004436)(444,-0.006207)(445,0.019527)(446,-0.008635)(447,0.006397)(448,0.041266)(449,0.025403)(450,-0.011996)(451,-0.030413)(452,-0.000363)(453,0.023225)(454,0.013742)(455,-0.001877)(456,0.010781)(457,0.009682)(458,-0.002645)(459,0.012008)(460,-0.004390)(461,-0.002308)(462,0.024699)(463,0.047437)(464,0.003948)(465,-0.041057)(466,0.015566)(467,0.019264)(468,0.015194)(469,0.009228)(470,-0.001955)(471,-0.005219)(472,0.045962)(473,0.003693)(474,0.010679)(475,0.007961)(476,-0.049646)(477,0.008488)(478,0.008220)(479,0.016452)(480,-0.015862)(481,0.009358)(482,0.032057)(483,0.025349)(484,0.053529)(485,0.022113)(486,-0.013549)(487,-0.024663)(488,-0.034551)(489,0.008399)(490,-0.013360)(491,0.037962)(492,-0.040360)(493,0.022855)(494,0.002229)(495,-0.000266)(496,0.010265)(497,-0.005589)(498,-0.024469)(499,0.014727)(500,0.002900)(501,-0.023005)(502,0.010952)(503,0.006841)(504,-0.022463)(505,-0.014624)(506,-0.026253)(507,0.001369)(508,-0.001985)(509,0.025565)(510,-0.014888)(511,0.002717)(512,0.037320)
      };
    \end{axis}
  \end{tikzpicture}
  }
\end{tabular}

==> (inline-3) <==
\begin{tabular}{c}
		{
  \begin{tikzpicture}[font=\footnotesize]
    \renewcommand{\axisdefaulttryminticks}{4} 
    \tikzstyle{every major grid}+=[style=densely dashed]       
    \tikzstyle{every axis y label}+=[yshift=-10pt] 
    \tikzstyle{every axis x label}+=[yshift=5pt]
    %\pgfplotsset{ytick style={draw=none}}
    \tikzstyle{every axis legend}+=[cells={anchor=west},fill=white,
        at={(0.98,0.98)}, anchor=north east, font=\scriptsize ]
    \begin{axis}[
      %ybar,
      %height=0.19\textwidth,
      %width=0.5\textwidth,
      %scaled y ticks = false,
      %xmin=0,
      %ymin=0,
      %xmax=192,
      %ymax=0.02,
      %xtick={0,1,2,3,4},
      %ytick={0,0.2,0.4,0.6,0.8},
      %yticklabels = {$0$,$0.2$,$0.4$,$0.6$,$0.8$},
      %grid=none,
      %xmajorgrids=false,
      xticklabels={},
      yticklabels={},
      %scale ticks above={4},
      xlabel={Eigenvector $2$},
      ylabel={Eigenvector $4$},
      scaled y ticks = false,
      scaled x ticks = false,
      ylabel near ticks,
      xlabel near ticks,
      mark size=2
      ]
      \addplot[red,only marks,mark=+,line width=0.5pt] plot coordinates{
(0.078188,0.085642)(0.033455,0.011547)(0.030244,0.039867)(0.059432,0.071664)(0.028071,0.067762)(0.025974,0.073937)(0.064557,0.030670)(0.042420,0.027167)(0.039415,0.082510)(0.053342,0.034991)(0.010604,0.043790)(0.022571,0.046700)(0.008738,0.087467)(0.036310,0.062049)(0.042841,0.052153)(0.011442,0.049419)(0.055730,0.023332)(0.050660,0.037106)(0.045185,0.044257)(0.049421,0.067703)(0.055831,0.021637)(0.055519,0.025209)(0.031878,0.068508)(0.026524,0.065394)(0.034172,0.056206)(0.023096,0.051802)(0.032860,0.038946)(0.065025,0.071145)(0.027039,0.068860)(0.049779,0.026119)(0.050818,0.053167)(0.018251,0.066442)(0.028298,0.030886)(0.048955,0.050131)(0.044254,0.056693)(0.069862,0.000638)(0.039356,0.013715)(0.060339,0.081440)(0.037227,0.055958)(0.041364,0.058351)(0.058055,0.065716)(0.026579,0.049485)(0.039204,0.035804)(0.043795,0.073638)(0.033885,0.022666)(0.073416,0.057823)(0.039995,0.084143)(0.027455,0.029272)(0.017426,0.080572)(0.042225,0.070855)(0.025654,0.035396)(0.051062,0.053564)(0.033980,0.021585)(0.022711,0.058699)(0.014121,0.094288)(0.045411,0.024685)(0.073630,0.086527)(0.029627,0.044051)(0.076879,0.055213)(0.046085,0.068929)(0.044373,0.044085)(0.061434,0.037833)(0.032836,0.064965)(0.024127,0.047651)(0.044124,0.083889)(0.035848,0.056269)(-0.007847,0.069677)(0.041145,0.056677)(0.050908,0.058878)(0.023888,0.022921)(0.050641,0.063725)(0.030773,0.073983)(0.027228,0.039569)(0.039971,0.081272)(0.068094,0.027608)(0.062760,0.026450)(0.038429,0.036360)(0.035258,0.044774)(0.043757,0.049217)(0.016978,0.061233)(0.062872,0.044884)(0.045242,0.061477)(0.045473,0.049216)(0.059619,0.041776)(0.050259,0.070378)(0.034669,0.066291)(0.046379,0.093221)(0.037182,0.016731)(0.050710,0.048804)(0.047126,0.074830)(0.049379,0.069412)(0.029872,0.021528)(0.047845,0.100236)(0.002651,0.065110)(0.061647,0.045472)(0.046232,0.038348)(0.043856,0.077307)(0.021122,0.036990)(0.052945,0.055265)(0.072495,0.069198)(0.028837,0.039048)(0.050548,0.037990)(0.048353,0.048855)(0.038609,0.042387)(0.054504,0.059274)(0.054041,0.067653)(0.025458,0.067304)(0.066379,0.075382)(0.038915,0.068383)(0.021365,0.060986)(0.039517,0.033203)(0.050494,0.080684)(0.021299,0.056894)(0.019441,0.092159)(0.049858,0.042358)(0.043972,0.065861)(0.077659,0.058349)(0.046754,0.054785)(0.051336,0.071940)(0.028824,0.093853)(0.052582,0.038161)(0.037712,0.083131)(0.056631,0.068405)(0.039249,0.057854)(0.020366,0.042688)(0.022629,0.067060)(0.019238,0.027074)(0.049286,0.040024)
      };
      \addplot[black,only marks,mark=+,line width=0.5pt] plot coordinates{
	      (0.055338,-0.023159)(0.033794,-0.068073)(0.047074,-0.031526)(0.012837,-0.083316)(0.061690,-0.061287)(0.044143,-0.044476)(0.057515,-0.031971)(0.055893,-0.054293)(0.057499,-0.057427)(0.043183,-0.039731)(0.037453,-0.085375)(0.064962,-0.049344)(0.083725,-0.039242)(0.033236,-0.059416)(0.038105,-0.034437)(0.035982,-0.088544)(0.053689,-0.057531)(-0.007166,-0.043574)(0.054190,-0.076034)(0.020190,-0.061860)(0.045795,-0.051038)(0.028662,-0.016209)(0.032046,-0.052169)(0.033184,-0.058457)(0.024171,-0.091341)(0.041478,-0.058112)(0.015144,-0.020363)(0.037234,-0.066522)(0.043444,-0.080158)(0.041727,-0.051674)(0.042425,-0.065599)(0.019152,-0.025890)(0.011796,-0.065189)(0.041161,-0.023819)(0.022164,-0.070341)(0.068895,-0.027795)(0.063032,-0.069697)(0.048069,-0.040933)(0.017926,-0.038033)(0.039342,-0.079844)(0.052440,-0.049748)(0.070108,-0.032556)(0.030296,-0.080404)(0.033683,-0.067196)(0.053451,-0.075653)(0.032812,-0.050727)(0.045138,-0.051322)(0.033503,-0.045370)(0.034687,-0.043516)(0.067206,-0.060219)(0.055280,-0.039607)(0.042809,-0.066289)(0.034251,-0.075941)(0.058864,-0.005459)(0.054224,-0.047414)(0.055943,-0.042796)(0.028157,-0.051575)(0.033175,-0.029444)(0.062051,-0.084228)(0.025130,-0.045797)(0.055500,-0.034814)(0.044454,-0.097368)(0.030296,-0.076795)(0.026974,-0.040209)(0.029568,-0.040051)(0.043633,-0.036537)(0.035750,-0.024828)(0.054859,-0.046561)(0.044315,-0.027008)(0.073016,-0.068773)(0.048684,-0.059774)(0.053293,-0.115464)(0.045883,-0.034201)(0.038070,-0.090038)(0.026364,-0.058727)(0.026815,-0.078196)(0.068841,-0.088496)(0.045491,-0.079629)(0.031542,-0.056470)(0.024119,-0.063240)(0.025416,-0.037048)(0.028482,-0.073386)(0.013879,-0.087329)(0.051820,-0.026413)(0.023117,-0.080881)(0.044582,-0.067659)(0.034343,-0.035421)(0.024562,-0.017037)(0.042990,-0.043399)(0.045987,-0.097191)(0.036364,-0.046493)(0.015656,-0.058183)(0.035199,-0.109981)(0.039384,-0.048371)(0.044702,-0.059968)(0.027118,-0.046468)(0.025092,-0.040472)(0.053754,-0.102824)(0.046262,-0.037471)(0.060598,-0.034329)(0.066405,-0.038561)(0.060662,-0.040703)(0.023409,-0.028238)(0.042122,-0.037881)(0.049312,-0.048830)(0.017023,-0.050288)(0.030649,-0.025564)(0.025104,-0.060764)(0.075573,-0.045997)(0.082203,-0.045804)(0.025560,-0.078687)(0.028917,-0.047629)(0.039581,-0.100596)(0.056075,-0.035592)(0.052220,-0.034968)(0.032505,-0.090341)(0.030728,-0.049482)(0.031413,-0.039071)(0.066411,-0.104260)(0.018599,-0.080491)(0.010851,-0.069634)(0.029826,0.001293)(0.036593,-0.062692)(0.038989,-0.017842)(0.036625,-0.025274)(0.044627,-0.055808)(0.056501,-0.035909)(0.038500,-0.044661)	      
      };
      \addplot[darkgreen,only marks,mark=+,line width=0.5pt] plot coordinates{
	      (-0.041396,-0.023656)(-0.020718,-0.033558)(-0.060509,-0.027599)(-0.025110,0.003050)(-0.029722,-0.000580)(-0.051214,0.013286)(-0.065251,0.013183)(-0.019570,-0.019907)(-0.028897,-0.008078)(-0.047027,-0.003298)(-0.051315,0.016971)(-0.054914,0.005525)(-0.038267,0.012050)(-0.033380,0.005730)(-0.061606,0.000582)(-0.050249,-0.016649)(-0.073800,0.033731)(-0.056992,-0.004161)(-0.044574,-0.000360)(-0.050515,-0.006844)(-0.035928,0.016595)(-0.043021,-0.045870)(-0.010106,-0.006311)(-0.058038,-0.030270)(-0.026018,-0.010368)(-0.044906,-0.021685)(-0.040737,0.004455)(-0.031726,-0.001829)(-0.028355,-0.009611)(-0.050460,-0.006590)(-0.045964,-0.014722)(-0.025109,0.000393)(-0.019026,-0.027017)(-0.023850,0.040596)(-0.030983,0.021811)(-0.052906,0.003549)(-0.041646,0.038872)(-0.036378,-0.027315)(-0.042254,0.022279)(-0.054322,0.035623)(-0.029727,0.015409)(-0.074950,-0.006658)(-0.032127,0.001650)(-0.001598,-0.021459)(-0.086534,-0.024809)(-0.037628,-0.010396)(-0.006548,-0.008902)(-0.023698,-0.013330)(-0.033458,-0.019176)(-0.069211,0.008179)(-0.013603,-0.057946)(-0.047580,0.017278)(-0.040167,-0.004358)(-0.007209,-0.033927)(-0.046848,0.012318)(-0.039272,0.016101)(-0.033343,-0.018515)(-0.055945,0.006208)(-0.012655,0.013521)(-0.050159,0.059667)(-0.060161,0.049822)(-0.058918,-0.020260)(-0.075601,-0.007594)(-0.039214,0.022326)(-0.000735,0.008722)(-0.036506,-0.010308)(-0.051719,-0.017387)(-0.066015,0.036163)(-0.047417,0.043475)(-0.012859,0.020821)(-0.004710,0.045905)(-0.042805,0.006275)(-0.067795,-0.017710)(-0.023507,0.000159)(-0.064971,0.004403)(-0.007278,0.010670)(-0.013384,-0.013983)(-0.020634,-0.025713)(-0.030819,0.024853)(-0.060660,-0.026682)(-0.033703,0.003857)(-0.038513,0.019323)(-0.026128,0.025916)(-0.038502,0.001319)(-0.041282,-0.003753)(-0.045630,-0.010812)(-0.052388,0.024757)(-0.027778,0.003931)(-0.053798,-0.018826)(-0.046897,-0.016089)(-0.016401,0.046325)(-0.036687,-0.013754)(-0.042522,-0.014259)(-0.065560,-0.036287)(-0.014306,0.031197)(-0.068405,0.014353)(-0.035145,-0.012440)(-0.040956,-0.020444)(-0.055326,0.000220)(-0.031533,-0.007032)(-0.030147,-0.027445)(-0.013121,-0.011672)(-0.021409,0.021889)(-0.032706,-0.004363)(-0.039282,-0.057861)(-0.054549,0.000425)(-0.020083,0.004377)(-0.025702,-0.019217)(-0.052793,0.034128)(-0.069650,0.030819)(-0.047636,0.015574)(-0.027520,-0.007643)(-0.027067,-0.026373)(-0.069453,-0.012764)(-0.038053,-0.017862)(-0.020945,0.015875)(-0.055403,-0.026729)(-0.051573,0.010928)(-0.065095,-0.004055)(-0.025207,-0.014254)(-0.049274,-0.016327)(-0.021491,-0.022645)(-0.044120,-0.018217)(-0.057309,-0.020255)(-0.035302,-0.021971)(-0.034963,0.011143)(-0.057391,-0.013538)(-0.022824,-0.011253)(-0.043299,-0.034721)(-0.054303,-0.012508)(-0.036598,0.014524)(-0.036577,0.014536)(-0.055954,0.022470)(-0.053510,0.024631)(-0.031736,0.020430)(-0.040984,-0.001186)(-0.013342,-0.000328)(-0.066962,-0.011727)(-0.040836,0.001555)(-0.040404,-0.042118)(-0.009453,0.002467)(-0.031283,0.034590)(-0.017982,0.019825)(-0.032316,-0.004323)(-0.036461,-0.014865)(-0.050581,0.052688)(-0.047657,-0.032449)(-0.041989,-0.005718)(-0.036439,0.011461)(-0.037339,-0.002319)(-0.041514,-0.018532)(-0.029571,0.016833)(-0.058119,-0.038861)(-0.038424,0.017687)(-0.068253,0.024100)(-0.032079,0.025642)(-0.051377,0.004647)(-0.049300,0.000331)(-0.038222,0.010236)(-0.041262,-0.002778)(-0.019249,-0.027864)(-0.040288,0.025434)(-0.031035,-0.010586)(-0.018317,0.052713)(-0.040850,0.006351)(-0.070337,0.025120)(-0.054545,0.012618)(-0.020318,-0.041728)(-0.058854,-0.054051)(-0.062279,-0.014032)(-0.040551,0.012585)(-0.053094,-0.006683)(-0.052611,0.046891)(-0.058050,-0.004231)(-0.023708,-0.028888)(-0.047421,0.035305)(-0.061416,0.006549)(-0.055356,-0.007074)(-0.036382,-0.018742)(-0.076313,-0.012069)(0.008156,-0.001484)(-0.024129,-0.009986)(-0.041787,-0.021781)(-0.073894,0.001444)(-0.045152,0.021905)(-0.057460,-0.041948)(-0.033111,-0.010156)(-0.037955,0.061066)(-0.012963,-0.029253)(-0.063148,-0.005110)(-0.041595,0.025641)(-0.045089,-0.001941)(-0.013870,-0.007030)(-0.050881,0.007961)(-0.016935,0.010993)(-0.038507,-0.001119)(-0.036349,0.008230)(-0.027952,0.025515)(-0.032966,0.005439)(-0.039601,-0.011004)(-0.016320,0.000011)(-0.037471,0.000254)(-0.032846,0.022765)(-0.020690,0.013402)(-0.045327,-0.023597)(-0.053426,0.023568)(-0.050284,-0.011762)(-0.013433,0.025310)(-0.030455,0.022002)(-0.054999,0.008400)(-0.032493,-0.043375)(-0.045397,-0.006666)(-0.088167,0.013154)(-0.038844,-0.007603)(-0.031194,0.021668)(-0.040981,-0.003661)(-0.061044,-0.008645)(-0.059205,0.016316)(-0.044502,0.001736)(-0.044683,0.022780)(-0.050182,0.025087)(-0.042085,-0.007369)(-0.058009,0.021815)(-0.061765,0.001432)(-0.038965,-0.022717)(-0.033022,-0.034493)(-0.057934,0.010624)(-0.032185,-0.026513)(-0.054426,0.010539)(-0.000349,0.013079)(-0.062996,-0.023640)(-0.036232,0.057054)(-0.034912,0.005998)(-0.025578,-0.024936)(-0.038364,0.003182)(-0.057758,0.003419)(-0.022502,-0.021224)(-0.047865,-0.046348)(-0.063134,0.025730)(-0.048821,-0.007639)(-0.054272,-0.005885)(-0.028574,0.021969)(-0.037462,-0.009854)(-0.036532,0.007103)(-0.065591,-0.042885)(-0.050925,0.024601)(-0.035092,0.006593)(-0.040577,0.012772)(-0.019263,0.000925)(-0.034316,-0.019786)(-0.029233,-0.041547)(-0.068007,-0.003329)(-0.051950,0.002215)(-0.044620,0.033703)(-0.066431,0.026698)(-0.063461,0.006485)	      
      };
      \addplot[blue,only marks,mark=*,line width=0.5pt] plot coordinates{
	      (0.041014,0.055087)(0.041014,-0.055087)(-0.041056,0.000000)	      
      };
      \addplot[blue,smooth,line width=0.5pt] plot coordinates{
	      (0.041014,0.075802)(0.046354,0.074666)(0.051116,0.071409)(0.054782,0.066382)(0.056957,0.060132)(0.057404,0.053334)(0.056075,0.046727)(0.053114,0.041026)(0.048842,0.036848)(0.043721,0.034647)(0.038307,0.034660)(0.033186,0.036888)(0.028914,0.041087)(0.025953,0.046803)(0.024624,0.053417)(0.025071,0.060212)(0.027245,0.066452)(0.030912,0.071460)(0.035674,0.074693)(0.041014,0.075802)	      
      };
      \addplot[blue,smooth,densely dashed,line width=0.5pt] plot coordinates{
	      (0.041014,0.096518)(0.051694,0.094246)(0.061217,0.087730)(0.068551,0.077678)(0.072900,0.065177)(0.073795,0.051582)(0.071137,0.038368)(0.065214,0.026965)(0.056669,0.018609)(0.046428,0.014207)(0.035600,0.014234)(0.025359,0.018688)(0.016814,0.027087)(0.010891,0.038520)(0.008233,0.051748)(0.009127,0.065338)(0.013477,0.077817)(0.020811,0.087833)(0.030334,0.094300)(0.041014,0.096518)	      
      };
      \addplot[blue,smooth,line width=0.5pt] plot coordinates{
	      (0.041014,-0.034371)(0.046354,-0.035507)(0.051116,-0.038765)(0.054782,-0.043791)(0.056957,-0.050041)(0.057404,-0.056839)(0.056075,-0.063446)(0.053114,-0.069147)(0.048842,-0.073325)(0.043721,-0.075526)(0.038307,-0.075513)(0.033186,-0.073286)(0.028914,-0.069086)(0.025953,-0.063370)(0.024624,-0.056756)(0.025071,-0.049961)(0.027245,-0.043721)(0.030912,-0.038714)(0.035674,-0.035480)(0.041014,-0.034371)	      
      };
      \addplot[blue,smooth,densely dashed,line width=0.5pt] plot coordinates{
	      (0.041014,-0.013655)(0.051694,-0.015927)(0.061217,-0.022443)(0.068551,-0.032495)(0.072900,-0.044996)(0.073795,-0.058591)(0.071137,-0.071805)(0.065214,-0.083208)(0.056669,-0.091564)(0.046428,-0.095966)(0.035600,-0.095939)(0.025359,-0.091485)(0.016814,-0.083086)(0.010891,-0.071653)(0.008233,-0.058425)(0.009127,-0.044835)(0.013477,-0.032356)(0.020811,-0.022341)(0.030334,-0.015873)(0.041014,-0.013655)	      
      };
      \addplot[blue,smooth,line width=0.5pt] plot coordinates{
	      (-0.041056,0.018894)(-0.035727,0.015895)(-0.030975,0.011174)(-0.027316,0.005242)(-0.025146,-0.001258)(-0.024700,-0.007622)(-0.026026,-0.013160)(-0.028981,-0.017272)(-0.033245,-0.019512)(-0.038354,-0.019638)(-0.043757,-0.017635)(-0.048867,-0.013722)(-0.053130,-0.008321)(-0.056085,-0.002019)(-0.057411,0.004502)(-0.056965,0.010535)(-0.054795,0.015427)(-0.051136,0.018646)(-0.046385,0.019846)(-0.041056,0.018894)	      
      };
      \addplot[blue,smooth,densely dashed,line width=0.5pt] plot coordinates{
	      (-0.041056,0.037789)(-0.030398,0.031791)(-0.020895,0.022348)(-0.013577,0.010484)(-0.009237,-0.002517)(-0.008344,-0.015245)(-0.010997,-0.026321)(-0.016907,-0.034544)(-0.025433,-0.039024)(-0.035653,-0.039276)(-0.046458,-0.035271)(-0.056678,-0.027444)(-0.065205,-0.016643)(-0.071115,-0.004038)(-0.073767,0.009004)(-0.072875,0.021070)(-0.068534,0.030853)(-0.061216,0.037293)(-0.051713,0.039691)(-0.041056,0.037789)	      
      };
      %\legend{ {Eigenvalues of $L'$},{Eigenvalues of $\hat{L}'$} }
      %\draw[blue] (axis cs:-0.069078,-0.083847) ellipse [x radius=0.006284,y radius=0.041376];
      %\draw[blue] (axis cs:-0.078644,0.075418) ellipse [x radius=0.004388,y radius=0.011803];
      %\draw[blue] (axis cs:-0.068785,0.008473) ellipse [x radius=0.004905,y radius=0.03402];
    \end{axis}
  \end{tikzpicture}
  }
  \\
  {
  \begin{tikzpicture}[font=\footnotesize]
    \renewcommand{\axisdefaulttryminticks}{4} 
    \tikzstyle{every major grid}+=[style=densely dashed]       
    \tikzstyle{every axis y label}+=[yshift=-10pt] 
    \tikzstyle{every axis x label}+=[yshift=5pt]
    %\pgfplotsset{ytick style={draw=none}}
    \tikzstyle{every axis legend}+=[cells={anchor=west},fill=white,
        at={(0.98,0.98)}, anchor=north east, font=\scriptsize ]
    \begin{axis}[
      %ybar,
      %height=0.19\textwidth,
      %width=0.5\textwidth,
      %scaled y ticks = false,
      %xmin=0,
      %ymin=0,
      %xmax=192,
      %ymax=0.02,
      xtick={},
      ytick={},
      yticklabels = {},
      xticklabels = {},
      %grid=none,
      %xmajorgrids=false,
      %xticklabels={},
      %yticklabels={},
      %scale ticks above={4},
      xlabel={Eigenvector $1$},
      ylabel={Eigenvector $2$},
      scaled y ticks = false,
      scaled x ticks = false,
      ylabel near ticks,
      xlabel near ticks,
      %clip mode=individual,
      mark size=2
      ]
      \addplot[red,only marks,mark=+,line width=0.5pt] plot coordinates{
	      (-0.043944,-0.060785)(-0.043842,-0.101308)(-0.044018,-0.032748)(-0.044191,0.010934)(-0.043979,-0.053866)(-0.044054,-0.035727)(-0.044060,-0.027481)(-0.044072,-0.044007)(-0.043772,-0.096858)(-0.044133,0.010060)(-0.043968,-0.054178)(-0.044157,0.016770)(-0.043822,-0.051903)(-0.044078,-0.012940)(-0.043930,-0.048870)(-0.043999,-0.039018)(-0.043958,-0.034193)(-0.044064,-0.032478)(-0.043892,-0.070942)(-0.043844,-0.102891)(-0.044136,-0.031297)(-0.044047,-0.008741)(-0.044082,-0.000884)(-0.044044,-0.021516)(-0.043879,-0.071844)(-0.043894,-0.073364)(-0.043974,-0.047548)(-0.043975,-0.071924)(-0.043958,-0.070062)(-0.043936,-0.060200)(-0.043954,-0.054424)(-0.043894,-0.058186)(-0.044036,-0.048988)(-0.044001,-0.053793)(-0.043923,-0.062530)(-0.044067,-0.005716)(-0.043851,-0.083920)(-0.044284,0.020574)(-0.043838,-0.088460)(-0.044026,-0.032751)(-0.044058,-0.034257)(-0.044102,-0.036976)(-0.043838,-0.089235)(-0.043839,-0.081855)(-0.044031,-0.037421)(-0.044012,-0.048083)(-0.043934,-0.072782)(-0.043901,-0.061364)(-0.043898,-0.090819)(-0.043851,-0.075908)(-0.043884,-0.074511)(-0.044023,-0.015954)(-0.044135,-0.004633)(-0.044018,-0.016051)(-0.043890,-0.064368)(-0.043901,-0.037366)(-0.044020,-0.035043)(-0.044101,0.011749)(-0.043866,-0.076468)(-0.043949,-0.041654)(-0.043831,-0.079838)(-0.044043,-0.021631)(-0.043998,-0.040295)(-0.043884,-0.056435)(-0.044260,0.013682)(-0.043968,-0.052055)(-0.043982,-0.034856)(-0.043840,-0.096819)(-0.044118,-0.022643)(-0.043942,-0.054439)(-0.044059,-0.015142)(-0.044030,-0.023025)(-0.044002,-0.034759)(-0.043947,-0.062908)(-0.043967,-0.061874)(-0.043974,-0.048293)(-0.044041,-0.026500)(-0.043869,-0.077764)(-0.043867,-0.067559)(-0.043893,-0.059867)(-0.043912,-0.055295)(-0.044193,0.009989)(-0.044021,-0.052356)(-0.044080,-0.002231)(-0.044177,-0.026493)(-0.043916,-0.056284)(-0.043766,-0.078287)(-0.043885,-0.081668)(-0.044008,-0.043617)(-0.043949,-0.069744)(-0.043905,-0.065892)(-0.043942,-0.072115)(-0.043898,-0.063403)(-0.043985,-0.049049)(-0.044050,-0.011173)(-0.044144,-0.004801)(-0.044003,-0.048430)(-0.044022,-0.046401)(-0.043933,-0.085276)(-0.043951,-0.045418)(-0.043843,-0.101733)(-0.044096,0.001350)(-0.044035,-0.023688)(-0.043938,-0.057324)(-0.043967,-0.031434)(-0.044090,0.004564)(-0.044079,-0.000334)(-0.044005,-0.038217)(-0.043804,-0.105951)(-0.043882,-0.067715)(-0.044000,-0.060045)(-0.043926,-0.052646)(-0.044019,-0.019107)(-0.044017,-0.037611)(-0.043850,-0.052576)(-0.043973,-0.048227)(-0.044007,-0.044715)(-0.043661,-0.148682)(-0.043892,-0.069032)(-0.043833,-0.105055)(-0.043964,-0.010196)(-0.044101,-0.023213)(-0.043885,-0.056628)(-0.043911,-0.046260)(-0.044002,-0.042319)(-0.043786,-0.099380)(-0.043749,-0.112704)(-0.043729,-0.117886)	      
      };
      \addplot[black,only marks,mark=+,line width=0.5pt] plot coordinates{
	      (-0.044009,-0.019755)(-0.043943,-0.066196)(-0.044132,0.010628)(-0.044314,-0.003448)(-0.043943,-0.053301)(-0.043846,-0.095816)(-0.043991,-0.081560)(-0.044228,0.026428)(-0.044487,0.048440)(-0.044041,-0.067994)(-0.044276,0.012562)(-0.044303,0.002774)(-0.044143,0.011126)(-0.044214,0.039600)(-0.044159,-0.002849)(-0.044041,-0.016374)(-0.044404,0.037567)(-0.044311,0.031287)(-0.044142,0.015890)(-0.043997,-0.032139)(-0.044323,0.022539)(-0.044086,-0.008329)(-0.044046,-0.043927)(-0.044232,0.017861)(-0.044448,0.051900)(-0.044228,-0.020021)(-0.044392,0.018764)(-0.043983,-0.031865)(-0.044235,0.017229)(-0.044021,-0.041772)(-0.044192,0.009432)(-0.044120,-0.025041)(-0.044204,0.006970)(-0.044260,-0.003181)(-0.044132,-0.004596)(-0.044156,0.013056)(-0.044113,0.012635)(-0.044002,-0.045255)(-0.044155,0.000744)(-0.043940,-0.055880)(-0.044036,-0.036622)(-0.043994,-0.047200)(-0.044170,-0.014477)(-0.044010,0.007741)(-0.043972,-0.047739)(-0.044105,0.014686)(-0.044251,0.019424)(-0.043977,-0.043922)(-0.044165,0.006232)(-0.044251,0.018398)(-0.044229,0.003301)(-0.044230,0.026630)(-0.044160,-0.019315)(-0.044120,-0.011465)(-0.043982,-0.019872)(-0.044177,-0.015272)(-0.044072,-0.009777)(-0.044192,-0.009325)(-0.044104,-0.004108)(-0.044150,-0.009552)(-0.044051,-0.027757)(-0.044102,-0.028076)(-0.044103,-0.028444)(-0.044188,0.040694)(-0.044138,-0.043165)(-0.044316,0.028498)(-0.044289,-0.002698)(-0.044137,-0.000144)(-0.044154,-0.026627)(-0.044068,-0.032680)(-0.044023,-0.010209)(-0.044017,-0.026247)(-0.044170,-0.014667)(-0.043947,-0.056983)(-0.044320,0.053292)(-0.044089,-0.055146)(-0.044084,-0.031362)(-0.044110,-0.030345)(-0.044325,0.025658)(-0.044137,-0.029558)(-0.044150,-0.007382)(-0.044079,-0.010380)(-0.044116,-0.002561)(-0.044144,-0.022377)(-0.044168,0.000366)(-0.044112,-0.007285)(-0.043956,-0.066258)(-0.044346,0.040547)(-0.044242,0.019513)(-0.044316,0.045138)(-0.044291,0.040170)(-0.044210,0.018311)(-0.044120,-0.006740)(-0.044063,-0.036260)(-0.044018,-0.074925)(-0.044209,0.012510)(-0.044283,0.042493)(-0.044071,-0.020926)(-0.044128,-0.025341)(-0.044264,0.029704)(-0.044209,0.002340)(-0.044242,0.011417)(-0.044440,0.031514)(-0.044419,0.009690)(-0.044233,-0.003753)(-0.043981,-0.031076)(-0.044209,0.007455)(-0.044341,0.022641)(-0.044115,-0.011164)(-0.044051,-0.039273)(-0.044062,-0.025896)(-0.044109,-0.041652)(-0.044161,0.009692)(-0.044404,0.066018)(-0.044011,-0.034522)(-0.044080,-0.018515)(-0.044294,-0.008774)(-0.044344,0.017044)(-0.044264,0.028725)(-0.044061,-0.007273)(-0.044309,-0.010620)(-0.043982,-0.051246)(-0.044223,0.040141)(-0.044234,0.031107)(-0.044144,-0.004862)(-0.044060,-0.034706)(-0.044107,-0.030222)(-0.044149,0.021941)	      
      };
      \addplot[darkgreen,only marks,mark=+,line width=0.5pt] plot coordinates{
	      (-0.044324,0.047463)(-0.044190,0.004580)(-0.044449,0.024248)(-0.044077,-0.011368)(-0.044548,0.060193)(-0.044261,0.025452)(-0.044101,-0.039415)(-0.044273,0.019047)(-0.044379,0.022117)(-0.044403,0.053541)(-0.044330,0.042006)(-0.044181,0.005876)(-0.044179,0.023665)(-0.044115,-0.010372)(-0.044535,0.067673)(-0.044384,0.043163)(-0.044474,0.041608)(-0.044126,-0.004067)(-0.044459,0.049703)(-0.044343,0.049181)(-0.044232,0.027274)(-0.044312,-0.003988)(-0.044294,-0.000646)(-0.044148,-0.018375)(-0.044111,-0.027838)(-0.044244,-0.008370)(-0.044253,0.016110)(-0.044219,0.031275)(-0.044275,0.017703)(-0.044211,0.040304)(-0.044436,0.062869)(-0.044636,0.069607)(-0.044170,-0.011780)(-0.044076,-0.041072)(-0.044450,0.070167)(-0.044410,0.034129)(-0.044431,0.036373)(-0.044466,0.079035)(-0.044334,0.042458)(-0.044478,0.060407)(-0.044244,0.001866)(-0.044354,0.034683)(-0.044398,0.051767)(-0.044356,0.031000)(-0.044171,-0.027709)(-0.044415,0.058003)(-0.044368,0.025408)(-0.044375,0.023100)(-0.044102,-0.004849)(-0.044317,0.006127)(-0.044343,0.053982)(-0.043964,-0.052069)(-0.044314,0.032258)(-0.044248,0.003323)(-0.044435,0.035491)(-0.044467,0.068023)(-0.044522,0.054870)(-0.044206,-0.015863)(-0.044587,0.076825)(-0.044256,0.027035)(-0.044226,0.031813)(-0.044542,0.077079)(-0.044349,0.048884)(-0.044554,0.064593)(-0.044462,0.054679)(-0.044450,0.048057)(-0.044444,0.050764)(-0.044580,0.072767)(-0.044491,0.059205)(-0.044330,-0.007323)(-0.044437,0.037870)(-0.044451,0.045746)(-0.044534,0.101639)(-0.044364,0.074192)(-0.044446,0.071072)(-0.044201,0.012994)(-0.044233,0.011182)(-0.044290,0.022369)(-0.044371,0.026255)(-0.044544,0.089170)(-0.044270,0.041971)(-0.044345,0.039182)(-0.044282,0.021604)(-0.044290,0.029241)(-0.044222,0.035049)(-0.044156,0.005064)(-0.044271,0.017365)(-0.044353,0.060433)(-0.044268,0.004220)(-0.044315,0.005662)(-0.044384,0.028772)(-0.044290,-0.025850)(-0.044458,0.048518)(-0.044452,0.067823)(-0.044324,0.017727)(-0.044336,0.055954)(-0.044517,0.088674)(-0.044420,0.049582)(-0.044358,0.015733)(-0.044275,0.023493)(-0.043959,-0.043753)(-0.044358,0.034017)(-0.044458,0.067699)(-0.044189,0.002541)(-0.044405,0.039467)(-0.044259,0.010561)(-0.044218,-0.001505)(-0.044212,0.017245)(-0.044157,-0.001649)(-0.044258,0.014885)(-0.044236,0.000993)(-0.044373,0.036563)(-0.044225,0.001801)(-0.044246,0.026728)(-0.044346,0.058527)(-0.044312,0.034809)(-0.044300,0.018790)(-0.044424,0.062209)(-0.044457,0.055422)(-0.044216,-0.001236)(-0.044321,0.028530)(-0.044313,0.029288)(-0.044283,-0.007903)(-0.044351,0.038575)(-0.044288,-0.011658)(-0.044522,0.090705)(-0.044207,-0.007613)(-0.044298,0.039957)(-0.044311,0.033251)(-0.044402,0.068822)(-0.044181,-0.018106)(-0.044430,0.048187)(-0.044317,0.039958)(-0.044334,0.039788)(-0.044227,0.021653)(-0.044369,0.060882)(-0.044178,0.009577)(-0.044182,-0.017046)(-0.044322,0.022166)(-0.044265,0.011477)(-0.044106,-0.017292)(-0.044271,0.012136)(-0.044449,0.037348)(-0.044529,0.071275)(-0.044228,0.036119)(-0.044417,0.060748)(-0.044268,-0.005345)(-0.044484,0.055693)(-0.044457,0.058161)(-0.044370,0.035409)(-0.044209,0.004160)(-0.044384,0.031866)(-0.044178,0.011608)(-0.044271,0.011854)(-0.044193,0.010270)(-0.044157,-0.038714)(-0.044249,-0.004103)(-0.044522,0.101037)(-0.044267,0.007356)(-0.044402,0.028138)(-0.044219,-0.004219)(-0.044311,-0.001752)(-0.044189,-0.025381)(-0.044328,0.050422)(-0.044366,0.021368)(-0.044280,-0.000506)(-0.044079,-0.035691)(-0.044136,0.015314)(-0.044244,0.033518)(-0.044340,0.075339)(-0.044627,0.060655)(-0.044230,0.023961)(-0.044467,0.039787)(-0.044195,0.007524)(-0.044243,0.013862)(-0.044287,-0.004821)(-0.044376,0.033784)(-0.044162,-0.005205)(-0.044395,0.002518)(-0.044349,0.020172)(-0.044457,0.061424)(-0.044337,0.046616)(-0.044299,0.052646)(-0.044197,-0.013653)(-0.044263,0.010813)(-0.044547,0.062117)(-0.044199,-0.032004)(-0.044268,0.026477)(-0.044344,0.040867)(-0.044546,0.047990)(-0.044442,0.090001)(-0.044466,0.037092)(-0.044242,-0.025463)(-0.044312,0.031914)(-0.044596,0.057744)(-0.044563,0.063918)(-0.044187,-0.012338)(-0.044293,-0.004010)(-0.044401,0.046435)(-0.044625,0.087091)(-0.044286,0.011770)(-0.044081,0.006154)(-0.044430,0.056864)(-0.044018,-0.059676)(-0.044177,0.006362)(-0.044451,0.041280)(-0.044187,-0.000199)(-0.044379,0.047597)(-0.044497,0.053926)(-0.044345,0.017130)(-0.044249,0.021891)(-0.044412,0.062574)(-0.044356,0.036600)(-0.044027,-0.031235)(-0.044684,0.100176)(-0.044455,0.031750)(-0.044158,0.003209)(-0.044339,0.038425)(-0.044284,-0.002206)(-0.044295,0.036074)(-0.044276,0.026398)(-0.044297,0.032418)(-0.044016,-0.004146)(-0.044343,0.044441)(-0.044455,0.073015)(-0.044313,0.035078)(-0.044131,-0.023215)(-0.044381,0.030926)(-0.044321,0.020316)(-0.044189,-0.027183)(-0.044238,0.011897)(-0.044217,-0.013982)(-0.044283,0.019686)(-0.044266,-0.002251)(-0.044266,0.047841)(-0.044300,0.028625)(-0.044547,0.060871)(-0.044241,0.024136)(-0.044087,-0.005104)(-0.044398,0.033155)(-0.044364,0.028216)(-0.044400,0.048656)(-0.044120,-0.011589)(-0.044661,0.084760)(-0.044356,0.028758)(-0.044425,0.013522)(-0.044368,0.070708)(-0.044390,0.007045)(-0.044362,0.017813)(-0.044415,0.058360)(-0.044798,0.094174)(-0.044360,0.021652)(-0.044175,-0.019680)(-0.044534,0.080971)(-0.044419,0.032228)(-0.044251,0.000361)	      
      };
      \addplot[blue,only marks,mark=*,line width=0.5pt] plot coordinates{
	      (-0.043950,-0.049151)(-0.044145,-0.008780)(-0.044341,0.028971)	      
      };
      \addplot[blue,smooth,line width=0.5pt] plot coordinates{
	      (-0.043950,-0.032305)(-0.043905,-0.042410)(-0.043865,-0.053245)(-0.043834,-0.063637)(-0.043816,-0.072458)(-0.043812,-0.078754)(-0.043824,-0.081843)(-0.043848,-0.081388)(-0.043884,-0.077440)(-0.043927,-0.070427)(-0.043973,-0.061107)(-0.044016,-0.050493)(-0.044052,-0.039733)(-0.044077,-0.029993)(-0.044088,-0.022330)(-0.044084,-0.017573)(-0.044066,-0.016238)(-0.044035,-0.018469)(-0.043995,-0.024026)(-0.043950,-0.032305)	      
      };
      \addplot[blue,smooth,densely dashed,line width=0.5pt] plot coordinates{
	      (-0.043950,-0.015459)(-0.043860,-0.035669)(-0.043780,-0.057339)(-0.043719,-0.078122)(-0.043682,-0.095766)(-0.043675,-0.108358)(-0.043697,-0.114534)(-0.043747,-0.113625)(-0.043819,-0.105729)(-0.043905,-0.091702)(-0.043995,-0.073064)(-0.044081,-0.051835)(-0.044153,-0.030314)(-0.044203,-0.010835)(-0.044225,0.004492)(-0.044218,0.014006)(-0.044181,0.016676)(-0.044120,0.012212)(-0.044040,0.001099)(-0.043950,-0.015459)	      
      };
      \addplot[blue,smooth,line width=0.5pt] plot coordinates{
	      (-0.044145,0.007141)(-0.044102,-0.002215)(-0.044064,-0.012282)(-0.044035,-0.021970)(-0.044017,-0.030229)(-0.044014,-0.036163)(-0.044024,-0.039130)(-0.044048,-0.038809)(-0.044083,-0.035233)(-0.044124,-0.028790)(-0.044167,-0.020180)(-0.044208,-0.010334)(-0.044242,-0.000319)(-0.044266,0.008778)(-0.044277,0.015973)(-0.044273,0.020485)(-0.044256,0.021826)(-0.044226,0.019850)(-0.044188,0.014772)(-0.044145,0.007141)	      
      };
      \addplot[blue,smooth,densely dashed,line width=0.5pt] plot coordinates{
	      (-0.044145,0.023063)(-0.044060,0.004351)(-0.043983,-0.015784)(-0.043924,-0.035160)(-0.043889,-0.051677)(-0.043882,-0.063546)(-0.043904,-0.069480)(-0.043951,-0.068837)(-0.044020,-0.061685)(-0.044102,-0.048800)(-0.044189,-0.031579)(-0.044271,-0.011887)(-0.044340,0.008142)(-0.044387,0.026337)(-0.044408,0.040726)(-0.044401,0.049751)(-0.044366,0.052433)(-0.044308,0.048481)(-0.044231,0.038324)(-0.044145,0.023063)	      
      };
      \addplot[blue,smooth,line width=0.5pt] plot coordinates{
	      (-0.044341,0.044016)(-0.044300,0.035361)(-0.044263,0.026014)(-0.044235,0.016987)(-0.044219,0.009258)(-0.044215,0.003666)(-0.044225,0.000816)(-0.044248,0.001017)(-0.044281,0.004247)(-0.044320,0.010157)(-0.044361,0.018105)(-0.044401,0.027230)(-0.044433,0.036544)(-0.044456,0.045038)(-0.044466,0.051790)(-0.044463,0.056070)(-0.044446,0.057412)(-0.044418,0.055673)(-0.044382,0.051040)(-0.044341,0.044016)	      
      };
      \addplot[blue,smooth,densely dashed,line width=0.5pt] plot coordinates{
	      (-0.044341,0.059061)(-0.044259,0.041751)(-0.044186,0.023056)(-0.044130,0.005003)(-0.044097,-0.010454)(-0.044090,-0.021638)(-0.044110,-0.027338)(-0.044155,-0.026936)(-0.044221,-0.020476)(-0.044299,-0.008657)(-0.044382,0.007239)(-0.044461,0.025490)(-0.044526,0.044118)(-0.044571,0.061105)(-0.044592,0.074610)(-0.044585,0.083169)(-0.044551,0.085854)(-0.044495,0.082376)(-0.044422,0.073110)(-0.044341,0.059061)	      
      };
    \end{axis}
  \end{tikzpicture}
  }
  \end{tabular}
